Infrared Spectral Energy Distributions of Seyfert Galaxies: Spitzer Space Telescope Observations of the 12 micron Sample of Active Galaxies

The mid-far-infrared spectral energy distributions (SEDs) of 83 active galaxies, mostly Seyfert galaxies, selected from the extended 12 micron sample are presented. The data were collected using all three instruments, IRAC, IRS, and MIPS, aboard the Spitzer Space Telescope. The IRS data were obtained in spectral mapping mode, and the photometric data from IRAC and IRS were extracted from matched, 20 arcsec diameter circular apertures. The MIPS data were obtained in SED mode, providing very low resolution spectroscopy (R ~ 20) between ~ 55 and 90 microns in a larger, 20 by 30 arcsec synthetic aperture. We further present the data from a spectral decomposition of the SEDs, including equivalent widths and fluxes of key emission lines; silicate 10 and 18 micron emission and absorption strengths; IRAC magnitudes; and mid-far infrared spectral indices. Finally, we examine the SEDs averaged within optical classifications of activity. We find that the infrared SEDs of Seyfert 1s and Seyfert 2s with hidden broad line regions (HBLR, as revealed by spectropolarimetry or other technique) are qualitatively similar, except that Seyfert 1s show silicate emission and HBLR Seyfert 2s show silicate absorption. The infrared SEDs of other classes with the 12 micron sample, including Seyfert 1.8-1.9, non-HBLR Seyfert 2 (not yet shown to hide a type 1 nucleus), LINER and HII galaxies, appear to be dominated by star-formation, as evidenced by blue IRAC colors, strong PAH emission, and strong far-infrared continuum emission, measured relative to mid-infrared continuum emission.

==> (inline-0) <==
\begin{deluxetable}{lllrrrrl}
\tabletypesize{\footnotesize}
\tablewidth{0pt}
\tablecaption{AGNs from the extended 12~\m\  sample observed by the Spitzer Space Telescope\label{tab:sample}}
\tablehead{\colhead{Source ID} & \colhead{Class} & \colhead{Ref} & \colhead{RA (J2000)} & \colhead{Dec (J2000)} & \colhead{cz} & \colhead{D} & \colhead{PID} \\ 
\colhead{} & \colhead{} & \colhead{} & \colhead{(h:m:s)} & \colhead{(\degr:\arcmin:\arcsec)} & \colhead{(km s\mone)} & (Mpc) & \colhead{} } 
\startdata
MRK335      &S1n       & 1 & 00:06:19.53 &    20:12:10.5 & 7730 & 110.4 & 3269 \\
MRK938      &HII       & 2 & 00:11:06.56 & $-$12:06:27.3 & 5881 & 84.0  & 3269, 3672 \\
E12-G21     &S1n       & 3 & 00:40:45.93 & $-$79:14:24.2 & 9000 & 128.6 & 3269 \\
MRK348      &S1h       & 4 & 00:48:47.16 &    31:57:25.2 & 4507 & 64.4  & 3269 \\
NGC424      &S1h       & 5 & 01:11:27.66 & $-$38:05:00.0 & 3527 & 50.4  & 3269 \\
NGC526A     &S1.9      & 6 & 01:23:54.39 & $-$35:03:55.4 & 5725 & 81.8  & 86, 3269 \\
NGC513      &S1h       & 7 & 01:24:26.78 &    33:47:58.4 & 5859 & 83.7  & 3269 \\
F01475-0740 &S1h       & 8 & 01:50:02.69 & $-$07:25:48.4 & 5296 & 75.7  & 3269 \\
NGC931      &S1.0-1.5  & 9 & 02:28:14.49 &    31:18:41.7 & 4992 & 71.3  & 3269 \\
NGC1056     &HII       & 10 & 02:42:48.29 &    28:34:26.1 & 1545 & 22.1  & 3269 \\
NGC1097     &LINER     & 11, 12 & 02:46:18.91 & $-$30:16:28.8 & 1271 & *17.5  & 159, 3269 \\
NGC1125     &S2        & 13 & 02:51:40.44 & $-$16:39:02.4 & 3277 & 46.8  & 3269 \\
NGC1143-4   &S2        & 8, 10 & 02:55:11.66 & $-$00:11:03.4 & 8648 & 123.5 & 21, 3269 \\
M-2-8-39    &S1h       & 8, 14 & 03:00:30.62 & $-$11:24:57.2 & 8962 & 128.0 & 3269 \\
NGC1194     &S1.8-1.9  & 15, 16 & 03:03:49.12 & $-$01:06:13.2 & 4076 & 58.2  & 3269 \\
NGC1241     &S2        & 8, 17 & 03:11:14.63 & $-$08:55:18.1 & 4052 & 57.9  & 3269 \\
NGC1320     &S2        & 8, 18 & 03:24:48.69 & $-$03:02:32.0 & 2663 & *37.7  & 3269 \\
NGC1365     &S1.8      & 19 & 03:33:36.39 & $-$36:08:25.8 & 1636 & *17.7  & 3269, 3672 \\
NGC1386     &S1i       & 20 & 03:36:46.20 & $-$35:59:57.0 & 868  & *16.2  &3269 \\
F03450+0055 &S1n       & 1, 21 & 03:47:40.22 &    01:05:13.7 & 9294 & 132.8 & 3269 \\
NGC1566     &S1.5      & 22, 23, 24 & 04:20:00.41 & $-$54:56:16.7 & 1504 & *11.8  & 159, 3269 \\
F04385-0828 &S1h       & 8 & 04:40:54.96 & $-$08:22:21.9 & 4527 & 64.7  & 3269 \\
NGC1667     &S2        & 8 & 04:48:37.15 & $-$06:19:11.9 & 4547 & 65.0  & 3269 \\
E33-G2      &S2        & 25 & 04:55:58.88 & $-$75:32:28.4 & 5426 & 77.5  & 3269 \\
M-5-13-17   &S1.5      & 23 & 05:19:35.84 & $-$32:39:28.1 & 3790 & 54.1  & 3269 \\
MRK6        &S1.5      & 26, 27 & 06:52:12.35 &    74:25:37.2 & 5640 & 80.6  & 3269 \\
MRK79       &S1.2      & 28 & 07:42:32.84 &    49:48:34.5 & 6652 & 95.0  & 3269 \\
NGC2639     &LINER     & 29 & 08:43:38.06 &    50:12:20.4 & 3336 & 47.7  & 3269 \\
MRK704      &S1.5      & 30 & 09:18:25.98 &    16:18:20.0 & 8764 & 125.2 & 3269 \\
NGC2992     &S1i       & 31 & 09:45:41.93 & $-$14:19:34.6 & 2311 & *30.5  & 96, 3269 \\
MRK1239     &S1n       & 32 & 09:52:19.09 & $-$01:36:43.5 & 5974 & 85.3  & 3269 \\
NGC3079     &LINER     & 33 & 10:01:57.85 &    55:40:46.9 & 1116 & *19.7  & 59, 3269 \\
NGC3227     &S1.5      & 34 & 10:23:30.55 &    19:51:54.6 & 1157 & *20.9  & 96, 3269 \\
NGC3511     &HII       & 25 & 11:03:23.81 & $-$23:05:12.3 & 1109 & *14.6  & 3269 \\
NGC3516     &S1.2      & 34 & 11:06:47.49 &    72:34:07.6 & 2649 & *38.9  & 3269 \\
M+0-29-23   &HII       & 10 & 11:21:12.27 & $-$02:59:02.5 & 7464 & 106.6 & 3269 \\
NGC3660     &S1.8      & 8, 35  & 11:23:32.27 & $-$08:39:30.4 & 3679 & 52.6  & 3269 \\
NGC3982     &S1.9      & 34 & 11:56:28.12 &    55:07:31.3 & 1109 & *21.8  & 3269 \\
NGC4051     &S1n       & 36 & 12:03:09.61 &    44:31:53.0 & 700 &  *17.0  &3269 \\
UGC7064     &S1.9      & 37 & 12:04:43.32 &    31:10:38.1 & 7494 & 107.1 & 3269 \\
NGC4151     &S1.5      & 34 & 12:10:32.57 &    39:24:21.0 & 995 &  *20.3  &3269 \\
MRK766      &S1n       & 32 & 12:18:26.51 &    29:48:46.9 & 3876 & 55.4  & 3269 \\
NGC4388     &S1h       & 38 & 12:25:46.81 &    12:39:43.3 & 2524 & *18.1  & 3269, 20695 \\
NGC4501     &S2        & 8  & 12:31:59.18 &    14:25:13.3 & 2281 & *20.7  & 3269 \\
NGC4579     &LINER     & 34, 39 & 12:37:43.52 &    11:49:05.4 & 1519 & *16.8  & 159, 3269 \\
NGC4593     &S1        & 40 & 12:39:39.44 & $-$05:20:39.0 & 2698 & *44.0  & 3269 \\
NGC4594     &LINER     & 34 & 12:39:59.44 & $-$11:37:22.9 & 1024 & *10.9  & 159, 3269 \\
NGC4602     &HII       & 40 & 12:40:36.98 & $-$05:07:58.5 & 2539 & *34.4  & 3269 \\
TOL1238-364 &S1h       & 8 & 12:40:52.86 & $-$36:45:21.2 & 3275 & 46.8  & 3269 \\
M-2-33-34   &S1n       & 37 & 12:52:12.49 & $-$13:24:53.0 & 4386 & 62.7  & 3269 \\
NGC4941     &S2        & 5 & 13:04:13.13 & $-$05:33:05.8 & 1108 & *13.8  & 86, 3269 \\
NGC4968     &S2        & 34 & 13:07:05.96 & $-$23:40:36.4 & 2957 & 42.2  & 3269 \\
NGC5005     &LINER     & 34 & 13:10:56.29 &    37:03:32.9 & 946  & *17.5  &3269 \\
NGC5033     &S1.8      & 34 & 13:13:27.49 &    36:35:37.6 & 875  & *20.6  &159, 3269 \\
NGC5135     &S2        & 41 & 13:25:44.04 & $-$29:50:00.2 & 4105 & 58.6  & 3269 \\
M-6-30-15   &S1.5      & 23 & 13:35:53.78 & $-$34:17:44.2 & 2323 & 33.2  & 3269 \\
NGC5256     &S2        & 42 & 13:38:17.25 &    48:16:32.4 & 8211 & 117.3 & 3269 \\
IC4329A     &S1.5      & 23 & 13:49:19.24 & $-$30:18:34.4 & 4813 & 68.8  & 3269, 30318 \\
NGC5347     &S2        & 8, 43 & 13:53:17.80 &    33:29:27.3 & 2335 & *36.7  & 3269 \\
NGC5506     &S1i       & 31 & 14:13:14.87 & $-$03:12:27.6 & 1853 & *28.7  & 3269 \\
NGC5548     &S1.5      & 34 & 14:17:59.52 &    25:08:12.6 & 5149 & 73.6  & 69, 86, 3269 \\
MRK817      &S1.5      & 44 & 14:36:22.08 &    58:47:39.6 & 9430 & 134.7 & 3269 \\
NGC5929     &S2        & 45, 47 & 15:26:06.20 &    41:40:14.5 & 2492 & *38.5  & 3269 \\
NGC5953     &S2        & 47 & 15:34:32.39 &    15:11:37.2 & 1965 & *33.0  & 59, 3269 \\
M-2-40-4    &S1.9       & 48, 49, 50 & 15:48:24.96 & $-$13:45:26.9 & 7553 & 107.9 & 3269 \\
F15480-0344 &S1h       & 8, 38 & 15:50:41.48 & $-$03:53:18.1 & 9084 & 129.8 & 3269 \\
NGC6810     &HII       & 25 & 19:43:34.42 & $-$58:39:20.3 & 2031 & *29.0  & 3269 \\
NGC6860     &S1.5      & 23 & 20:08:46.90 & $-$61:05:59.6 & 4462 & 63.7  & 3269 \\
NGC6890     &S2        & 5, 51 & 20:18:18.02 & $-$44:48:24.7 & 2419 & *31.8  & 3269 \\
IC5063      &S1h       & 52 & 20:52:02.29 & $-$57:04:07.5 & 3402 & 48.6  & 86, 3269 \\
UGC11680    &S2        & 49 & 21:07:41.35 &    03:52:17.9 & 7791 & 111.3 & 3269 \\
NGC7130     &S2      & 53, 54, 55, 56 & 21:48:19.52 & $-$34:57:04.8 & 4842 & 69.2  & 3269, 3672\\
NGC7172     &S2        & 41, 57 & 22:02:01.90 & $-$31:52:10.4 & 2603 & *33.9  & 86, 3269 \\
NGC7213     &S1       & 58 & 22:09:16.21 & $-$47:09:59.7 & 1750 & *22.0  & 3269 \\
NGC7314     &S1i       &59 & 22:35:46.21 & $-$26:03:01.5 & 1428 & *19.0  & 86, 3269 \\
M-3-58-7    &S1h       & 8 & 22:49:37.17 & $-$19:16:26.2 & 9432 & 134.7 & 3269 \\
NGC7469     &S1.5  & 44 & 23:03:15.61 &    08:52:26.3 & 4892 & 69.9  & 32, 3269 \\
NGC7496     &S2     & 38, 49, 60 & 23:09:47.29 & $-$43:25:40.2 & 1649 & *20.1  & 3269 \\
NGC7582     &S1i       & 61 & 23:18:23.63 & $-$42:22:13.1 & 1575 & *18.8  & 3269 \\
NGC7590     &S2        & 60 & 23:18:54.81 & $-$42:14:20.0 & 1575 & *23.7  & 3269 \\
NGC7603     &S1.5      & 44 & 23:18:56.67 &    00:14:38.1 & 8851 & 126.4 & 3269 \\
NGC7674     &S1h       & 4, 9 & 23:27:56.72 &    08:46:44.4 & 8671 & 123.9 & 3269, 3672\\
CGCG381-051 &HII       & 8 & 23:48:41.74 &    02:14:23.5 & 9194 & 131.3 & 3269 \\
\enddata
\tablecomments{The source ID is based on the primary source
  identification of \citet{1993ApJS...89....1R}. AGN classifications
  are from 
(1) \citet{2001A&A...372..730V}, %VV
(2) \citet{1996ApJS..102..309M}, % mulchaey wilson tsvetanov 1996
(3) \citet{1984A&A...131...87C}, % clavel and joly 1984
(4) \citet{1990ApJ...355..456M}, % miller goodrich 1990
(5) \citet{2000ApJ...540L..73M}, % moran et al. 2000
(6) \citet{1999ApJS..120..209N}, % nagar et al. 1999
(7) \citet{1995ApJ...440..565T}, % tran 1995
(8) \citet{2003ApJ...583..632T}, % tran 2003
(9) \citet{1988AJ.....95.1695V}, % veilleux 1988
(10) \citet{1995ApJS...98..171V}, % veilleux et al. 1995
(11) \citet{1983ApJ...269..466K}, % keel 1983
(12) \citet{1984MNRAS.210..701P}, % phillips et al. 1984
(13) \citet{1988MNRAS.234..703W}, % winkler 1988
(14) \citet{1989AJ.....97..986H}, % heisler et al. 1989
(15) \citet{1992A&AS...96..389D}, % deGrijp et al. 1992
(16) \citet{2005AJ....129.1783H}, % hao et al. (sloan) 2005
(17) \citet{1997AJ....114.1345V}, % vaceli et al. 1997
(18) \citet{1986ApJ...301...98D}, % derobertis and osterbrock 1986
(19) \citet{1981A&A...101..377A}, % alloin et al. 1981
(20) \citet{2002MNRAS.331..154R}, % reunanen et al. 2002
(21) \citet{1996A&A...314..419G}, % giannuzzo et al. 1996
(22) \citet{1985ApJ...288..205A}, % alloin et al. 1985
(23) \citet{1992MNRAS.257..677W}, % winkler 1992
(24) \citet{2004A&A...414..453A}, % aguero et al. 2004
(25) \citet{1990AJ.....99.1722K}, % kirhakos and steiner 1990
(26) \citet{1976MNRAS.176P..61O}, % osterbrock and koski 1976
(27) \citet{1999ApJ...510..167F}, % feldmeier et al. 1999
(28) \citet{1977ApJ...215..733O}, % osterbrock 1977
(29) \citet{2000ApJ...530..688A}, % alonso-herrero et al. 2000
(30) \citet{1986ApJS...62..751M}, % mazzarella and balzano 1986
(31) \citet{1994ApJ...422..521G}, % goodrich, veilleux, and hill 1994
(32) \citet{1985ApJ...297..166O}, % osterbrock and pogge 1985
(33) \citet{1980A&A....87..152H}, % heckman 1980
(34) \citet{1997ApJS..112..315H}, % ho filippenko sargent 1997
(35) \citet{1983A&A...119...80K}, % kollatschny et al. 1983
(36) \citet{2000ApJ...542..161P}, % peterson et al. 2000
(37) \citet{1989ApJ...340..190G}, % goodrich 1989
(38) \citet{1996MNRAS.281.1206Y}, % young et al. 1996
(39) \citet{1985ApJS...57..503F}, % fillipenko and sargent 1985
(40) \citet{1985A&A...143..393K}, % kollatschny and fricke 1985
(41) \citet{1997Natur.385..700H}, % heisler et al. 1997
(42) \citet{1994ApJ...430..196K}, % Kay 1994
(43) \citet{1996MNRAS.280...53G}, % gonzalez et al. 1996
(44) \citet{1988ApJS...67..249D}, % dahari derobertis 1988
(45) \citet{1988ApJ...326..125W}, % whittle et al. 1988
(46) \citet{1989MNRAS.240..487T}, % taylor et al. 1989 ngc5929 paper
(47) \citet{1990AJ.....99...53R}, % rafanelli osterbrock pogge 190
(48) \citet{2001ApJ...554L..19T}, % tran 2001
(49) \citet{2001ApJS..132...37K}, % kewley et al. 2001 
(50) \citet{2001MNRAS.327..459L}, % lumsden et al. 2001
(51) \citet{2004A&A...416..475M}, % marquez et al. 2001
(52) \citet{1993MNRAS.263..895I}, % inglis et al. 1993
(53) \citet{1990AJ....100.1034S}, % shields and filippenko 1990
(54) \citet{1995ApJS...98..129K}, % kim et al. 1995
(55) \citet{1998ApJ...505..174G}, % gonzalez-delgado et al. 1998
(56) \citet{2006ApJS..164...81M}, % mostakas and kennicutt 2006
(57) \citet{1998ApJ...493..563C}, % coziol et al. 1998
(58) \citet{1984ApJ...285..458F}, % filippenko sargent 1984
(59) \citet{2005ApJ...625L..31D}, % dewangan and griffiths 2005
(60) \citet{1995ApJS...98..103S}, and % storchi-bergmann kinney challis
(61) \citet{1999ApJ...519L.123A}. % aretxaga et al. 1999 ngc7582 paper
The classification naming convention broadly follows
\citet{2006A&A...455..773V}: S1.n refers to Seyfert types 1.n (1.2,
1.5, 1.8, or 1.9); S1h = hidden Seyfert 1 revealed by
spectropolarimetry; S1i = hidden Seyfert 1 revealed by broad Paschen
or Brackett lines or via another, non-polarimetric technique; S1n =
narrow-line Seyfert 1; S2 = Seyfert 2; HII = star-forming or starburst
galaxy. For NGC~1194 and NGC~5033, the classifications were based on
inspection of the spectra presented in the cited references and differ
from from the classification assigned in those references. M-2-40-4
presents a S1.9 spectrum, although spectropolarimetry reveals broader
Balmer lines; we retain the S1.9 classification. To the best of our
knowledge, HBLRs have been searched in all but three of the 20 S2s in
this list: NGC~1125, E33-G2, and NGC~4968 \citep{2003ApJ...583..632T}. 
Source coordinates are based on the astrometry of the IRAC
8.0~\m\ image. Recessional velocities are from NED. The adopted
distances either were calculated using the Hubble Law assuming $H_0 =
70$~\kms~Mpc\mone\ or, where data were available in NED, taken from an
average of redshift-independent distance
indicators. Redshift-independent distances, compiled by
\citet{neddistances}, which, for this sample, commonly derive solely
from \citet{1988ang..book.....T}, are marked by (*).  PID lists the
Spitzer program codes that were used to construct the present data
set. Spitzer PID~3269 indicates data from our original Cycle 1
proposal. The SINGS key project is PID~159.}
\end{deluxetable}

\begin{deluxetable}{lrrrrrrrr}
\tabletypesize{\footnotesize}
\tablewidth{0pt}
\tablecaption{IRAC Photometry of the 12 \m\ AGN sample\label{tab:iracphot}}
\tablehead{\colhead{Object} & \colhead{[3.6]} & \colhead{unc} & \colhead{[4.5]} & \colhead{unc} & \colhead{[5.8]} & \colhead{unc} & \colhead{[8.0]} & \colhead{unc}}
\startdata
MRK335  & 8.99 & 0.07 & 8.31 & 0.07 & 7.67 & 0.06 & 6.69 & 0.05 \\
MRK938  & 9.55 & 0.05 & 9.24 & 0.04 & 7.74 & 0.05 & 5.09 & 0.02 \\
E12-G21  & 9.63 & 0.09 & 9.14 & 0.10 & 8.31 & 0.08 & 6.22 & 0.07 \\
MRK348  & 9.27 & 0.08 & 8.46 & 0.08 & 7.67 & 0.06 & 6.38 & 0.04 \\
NGC424  & 7.83 & 0.05 & 6.94 & 0.04 & 6.11 & 0.03 & 4.95 & 0.02 \\
NGC526A  & 9.00 & 0.07 & 8.33 & 0.07 & 7.66 & 0.07 & 6.67 & 0.06 \\
NGC5135  & 8.95 & 0.10 & 8.60 & 0.09 & 7.35 & 0.08 & 4.82 & 0.07 \\
F01475-0740  & 10.83 & 0.16 & 9.89 & 0.14 & 8.59 & 0.10 & 7.16 & 0.06 \\
NGC931  & 8.38 & 0.05 & 7.75 & 0.05 & 6.87 & 0.04 & 5.78 & 0.03 \\
NGC1056  & 9.26 & 0.11 & 9.32 & 0.12 & 8.23 & 0.12 & 5.50 & 0.10 \\
NGC1097  & 7.73 & 0.10 & 7.75 & 0.11 & 6.54 & 0.10 & 3.98 & 0.10 \\
NGC1125  & 10.05 & 0.11 & 9.67 & 0.11 & 8.45 & 0.10 & 6.51 & 0.05 \\
NGC1143-4  & 9.68 & 0.09 & 9.44 & 0.08 & 8.37 & 0.09 & 5.66 & 0.09 \\
M-2-8-39  & 10.86 & 0.14 & 10.25 & 0.15 & 9.27 & 0.13 & 7.35 & 0.07 \\
NGC1194  & 9.29 & 0.08 & 8.38 & 0.07 & 7.31 & 0.05 & 6.10 & 0.04 \\
NGC1241  & 9.87 & 0.11 & 9.86 & 0.12 & 9.56 & 0.16 & 7.11 & 0.09 \\
NGC1320  & 9.10 & 0.08 & 8.47 & 0.07 & 7.48 & 0.06 & 5.96 & 0.04 \\
NGC1365  & 7.23 & 0.07 & 6.85 & 0.06 & 5.70 & 0.08 & 3.25 & 0.09 \\
NGC1386  & 8.64 & 0.08 & 8.15 & 0.07 & 7.16 & 0.05 & 5.56 & 0.03 \\
F03450+0055  & 9.11 & 0.08 & 8.46 & 0.07 & 7.74 & 0.06 & 6.61 & 0.04 \\
NGC1566  & 8.67 & 0.09 & 8.59 & 0.08 & 7.94 & 0.07 & 6.14 & 0.05 \\
F04385-0828  & 9.09 & 0.08 & 8.04 & 0.06 & 7.04 & 0.05 & 5.64 & 0.03 \\
NGC1667  & 9.60 & 0.11 & 9.65 & 0.12 & 8.41 & 0.14 & 5.96 & 0.11 \\
E33-G2  & 9.40 & 0.09 & 8.69 & 0.08 & 7.91 & 0.07 & 6.65 & 0.05 \\
M-5-13-17  & 9.74 & 0.10 & 9.38 & 0.10 & 8.26 & 0.09 & 6.65 & 0.07 \\
MRK6  & 8.71 & 0.06 & 8.12 & 0.06 & 7.60 & 0.05 & 6.63 & 0.05 \\
MRK79  & 8.73 & 0.06 & 8.05 & 0.06 & 7.24 & 0.05 & 6.05 & 0.04 \\
NGC2639  & 9.17 & 0.11 & 9.25 & 0.12 & 8.67 & 0.15 & 7.27 & 0.12 \\
MRK704  & 8.84 & 0.07 & 8.06 & 0.06 & 7.35 & 0.05 & 6.08 & 0.04 \\
NGC2992  & 8.46 & 0.06 & 8.07 & 0.05 & 7.25 & 0.05 & 5.35 & 0.05 \\
MRK1239  & 7.70 & 0.04 & 7.03 & 0.04 & 6.31 & 0.03 & 5.27 & 0.03 \\
NGC3079  & 8.12 & 0.09 & 8.09 & 0.09 & 6.61 & 0.09 & 3.78 & 0.08 \\
NGC3227  & 8.48 & 0.06 & 8.16 & 0.06 & 7.18 & 0.06 & 5.36 & 0.04 \\
NGC3511  & 10.03 & 0.12 & 10.13 & 0.13 & 9.41 & 0.21 & 6.20 & 0.11 \\
NGC3516  & 8.42 & 0.06 & 7.96 & 0.06 & 7.27 & 0.06 & 6.16 & 0.04 \\
M+0-29-23  & 9.93 & 0.11 & 9.65 & 0.11 & 8.30 & 0.09 & 5.59 & 0.06 \\
NGC3660  & 10.68 & 0.13 & 10.66 & 0.16 & 10.35 & 0.34 & 7.65 & 0.12 \\
NGC3982  & 9.91 & 0.11 & 9.95 & 0.12 & 8.81 & 0.14 & 6.36 & 0.10 \\
NGC4051  & 8.53 & 0.06 & 7.94 & 0.06 & 7.10 & 0.04 & 5.56 & 0.03 \\
UGC7064  & 9.98 & 0.10 & 9.67 & 0.11 & 8.88 & 0.09 & 6.62 & 0.12 \\
NGC4151  & 7.42 & 0.05 & 6.67 & 0.03 & 5.86 & 0.03 & 4.52 & 0.02 \\
MRK766  & 9.06 & 0.07 & 8.32 & 0.07 & 7.60 & 0.06 & 5.99 & 0.04 \\
NGC4388  & 8.79 & 0.07 & 8.35 & 0.06 & 7.11 & 0.05 & 5.49 & 0.08 \\
NGC4501  & 8.53 & 0.10 & 8.61 & 0.11 & 8.42 & 0.14 & 6.98 & 0.11 \\
NGC4579  & 8.25 & 0.09 & 8.23 & 0.09 & 7.87 & 0.08 & 7.12 & 0.06 \\
NGC4593  & 8.38 & 0.07 & 7.82 & 0.06 & 7.12 & 0.05 & 5.86 & 0.03 \\
NGC4594  & 7.04 & 0.10 & 7.16 & 0.11 & 6.93 & 0.10 & 6.95 & 0.09 \\
NGC4602  & 10.23 & 0.12 & 10.26 & 0.13 & 9.38 & 0.19 & 7.37 & 0.10 \\
TOL1238-364  & 9.36 & 0.09 & 8.88 & 0.08 & 7.77 & 0.07 & 5.47 & 0.10 \\
M-2-33-34  & 10.12 & 0.11 & 9.87 & 0.12 & 9.06 & 0.13 & 7.39 & 0.08 \\
NGC4941  & 9.65 & 0.10 & 9.58 & 0.11 & 9.02 & 0.28 & 8.01 & 0.13 \\
NGC4968  & 9.66 & 0.09 & 9.04 & 0.09 & 8.02 & 0.07 & 6.20 & 0.04 \\
NGC5005  & 7.81 & 0.10 & 7.85 & 0.10 & 7.35 & 0.10 & 5.63 & 0.09 \\
NGC5033  & 8.26 & 0.10 & 8.30 & 0.10 & 7.59 & 0.10 & 5.45 & 0.10 \\
NGC513  & 9.68 & 0.10 & 9.45 & 0.10 & 8.72 & 0.13 & 6.32 & 0.09 \\
M-6-30-15  & 8.55 & 0.06 & 7.87 & 0.06 & 7.16 & 0.05 & 6.07 & 0.04 \\
NGC5256  & 10.19 & 0.12 & 10.01 & 0.12 & 8.56 & 0.11 & 5.67 & 0.06 \\
IC4329A  & 7.38 & 0.03 & 6.68 & 0.04 & 5.94 & 0.03 & 4.93 & 0.02 \\
NGC5347  & 9.87 & 0.10 & 9.21 & 0.10 & 8.18 & 0.07 & 6.56 & 0.05 \\
NGC5506  & 7.02 & 0.03 & 6.25 & 0.03 & 5.49 & 0.02 & 4.41 & 0.02 \\
NGC5548  & 9.49 & 0.05 & 8.85 & 0.04 & 7.96 & 0.03 & 6.48 & 0.02 \\
MRK817  & 9.10 & 0.07 & 8.45 & 0.07 & 7.61 & 0.06 & 6.33 & 0.04 \\
NGC5929  & 10.33 & 0.12 & 10.36 & 0.14 & 9.59 & 0.20 & 8.52 & 0.14 \\
NGC5953  & 9.13 & 0.10 & 9.24 & 0.10 & 7.70 & 0.11 & 4.85 & 0.10 \\
M-2-40-4  & 8.51 & 0.06 & 7.86 & 0.06 & 7.12 & 0.04 & 5.58 & 0.04 \\
F15480-0344  & 10.38 & 0.12 & 9.66 & 0.12 & 8.75 & 0.10 & 7.03 & 0.07 \\
NGC6810  & 8.14 & 0.09 & 8.17 & 0.10 & 7.22 & 0.09 & 4.49 & 0.08 \\
NGC6860  & 9.06 & 0.07 & 8.44 & 0.07 & 7.57 & 0.06 & 6.36 & 0.04 \\
NGC6890  & 9.50 & 0.10 & 9.21 & 0.10 & 8.35 & 0.09 & 6.35 & 0.06 \\
IC5063  & 8.79 & 0.07 & 7.90 & 0.06 & 6.80 & 0.05 & 5.14 & 0.03 \\
UGC11680  & 10.02 & 0.10 & 9.64 & 0.11 & 9.09 & 0.11 & 7.28 & 0.10 \\
NGC7130  & 9.43 & 0.08 & 9.16 & 0.07 & 7.92 & 0.07 & 5.15 & 0.06 \\
NGC7172  & 8.36 & 0.07 & 7.88 & 0.06 & 7.00 & 0.07 & 5.31 & 0.06 \\
NGC7213  & 8.02 & 0.08 & 7.79 & 0.08 & 7.31 & 0.07 & 6.43 & 0.06 \\
NGC7314  & 9.94 & 0.10 & 9.53 & 0.11 & 8.87 & 0.19 & 7.37 & 0.08 \\
M-3-58-7  & 8.94 & 0.07 & 8.25 & 0.07 & 7.49 & 0.05 & 6.04 & 0.04 \\
NGC7469  & 8.18 & 0.05 & 7.69 & 0.04 & 6.57 & 0.05 & 4.33 & 0.04 \\
NGC7496  & 9.99 & 0.11 & 9.83 & 0.11 & 8.46 & 0.10 & 5.93 & 0.06 \\
NGC7582  & 7.57 & 0.05 & 7.00 & 0.04 & 5.87 & 0.05 & 3.73 & 0.05 \\
NGC7590  & 9.44 & 0.11 & 9.55 & 0.12 & 8.85 & 0.16 & 6.37 & 0.11 \\
NGC7603  & 8.23 & 0.05 & 7.65 & 0.05 & 7.02 & 0.04 & 5.83 & 0.03 \\
NGC7674  & 8.99 & 0.04 & 8.20 & 0.03 & 7.23 & 0.03 & 5.40 & 0.02 \\
CGCG381-051  & 11.14 & 0.15 & 10.83 & 0.17 & 9.67 & 0.20 & 6.91 & 0.07 \\
\enddata
\tablecomments{IRAC photometry is presented in the {\em Spitzer} IRAC magnitude
  system. Zero point flux densities are 280.9, 179.7, 115.0, and 64.13 Jy for the
  3.6, 4.5, 5.8, and 8.0 \m\ channels, respectively. Color corrections
  and corrections for extended emission have been applied. Uncertainties
  include contributions from detector noise and photon counting
  statistics, noise in the IRS spectra and numerical integration errors
  as they contribute to the color correction, and the (10\% of extended
  flux) uncertainty of the extended emission correction. }
\end{deluxetable}

\clearpage

\begin{deluxetable}{lrrrrrrrrr}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Comparison of Line Measurements using Optimal and
  Non-optimal Weighting\label{tab:optnoopt}}
\tablehead{
\colhead{Line} & \colhead{$\lambda$(\m)} & \multicolumn{2}{c}{Non-opt. Flux}  &
\multicolumn{2}{c}{Opt. Flux}  & \multicolumn{2}{c}{Non-opt. EQW}  &
\multicolumn{2}{c}{Opt. EQW}\\
\colhead{(1)} & \colhead{(2)} & \multicolumn{2}{c}{(3)}  &
\multicolumn{2}{c}{(4)}  & \multicolumn{2}{c}{(5)}  &
\multicolumn{2}{c}{(6)}\\
}
\startdata
\multicolumn{10}{c}{NGC 3079}\\
H$_2$S(1) & 17.05 & 51 & (5) & 51 & (4) & 137 & (14) & 135 & (10)\\
$[$NeII$]$ & 12.81 & 183 & (11) & 190 & (12) & 345 & (22) & 352 & (22)\\
$[$NeIII$]$ & 15.56 & 22 & (6) & 23 & (6) & 41 & (12) & 44 & (11)\\
$[$OIV$]$ & 25.91 & 30 & (7) & 31 & (6) & 38 & (8) & 39 & (8)\\
$[$SIII$]$ & 18.71 & 18 & (3) & 16 & (3) & 51 & (7) & 44 & (7)\\
$[$SIII$]$ & 33.50 & 63 & (14) & 61 & (15) & 43 & (10) & 42 & (11)\\
$[$SiII$]$ & 34.82 & 260 & (27) & 262 & (26) & 165 & (17) & 166 & (16)\\
PAH       &  6.22 & 2520 & (110) & 2570 & (120) & 3890 & (170) & 3950 & (180)\\
PAH &        11.33 & 1380 & (50) & 1370 & (51) & 5200 & (190) & 5170 & (190)\\
\multicolumn{10}{c}{F01475-0740}\\
$[$NeII$]$ & 12.81 & 16 & (1) & 16 & (1) & 44 & (4) & 42 & (2)\\
$[$NeIII$]$ & 15.56 & 11 & (1) & 10 & (1) & 28 & (4) & 25 & (2)\\
$[$NeV$]$ & 14.32 & $< 4$ & \nodata & 2 & (1) & $<10$ & \nodata & 6 & (2)\\
$[$SIII$]$ & 18.71 & $< 4$ & \nodata & 5 & (1) & $<9$ & \nodata & 11 & (3)\\
PAH &          6.22 & $< 56$ & \nodata & 40 & (9) & $<160$ & \nodata & 113 & (26)\\
PAH &         11.33 & 70 & (7) & 69 & (5) & 165 & (17) & 161 & (11)\\
\enddata
\tablecomments{Integrated fluxes are given in units of
  $10^{-17}$~W~m\mtwo, and equivalent widths are given in units of
  nm. Uncertainties ($1\sigma$) are listed in parentheses. Upper
  limits are $3\sigma$. Only lines with a detection in the optimal
  extraction are presented; all lines that are detected in the
  unweighted spectrum are also detected in the optimally extracted
  spectrum. Measurements from the unweighted spectrum are given in
  columns (3) and (5); measurements from the optimally weighted
  spectrum are given in the neighboring columns (4) and (6).} 
\end{deluxetable}

\setlength{\tabcolsep}{2pt} 
\begin{deluxetable}{lrrrrrrrrrrrrrrrrrrrrrr}
\rotate
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{PAH Fluxes\label{tab:pahstr}}
\tablehead{\colhead{Source ID} & \multicolumn{2}{c}{6.2 \m}& \multicolumn{2}{c}{7.4 \m}& \multicolumn{2}{c}{7.6 \m}& \multicolumn{2}{c}{7.8 \m}& \multicolumn{2}{c}{8.3 \m}& \multicolumn{2}{c}{8.6 \m}& \multicolumn{2}{c}{11.2 \m}& \multicolumn{2}{c}{11.3 \m}& \multicolumn{2}{c}{12.0 \m}& \multicolumn{2}{c}{12.6 \m}& \multicolumn{2}{c}{17.0 \m}}
\startdata
MRK335          & $< 29 $ & \nodata & $< 105 $ & \nodata & $< 29 $ & \nodata & $ 58 $ & (10) & $ 37 $ & (11) & $ 28 $ & (8) & $< 7 $ & \nodata & $ 22 $ & (6) & $ 27 $ & (6) & $ 31 $ & (4) & $< 18 $ & \nodata \\
MRK938          & $ 735 $ & (34) & $ 1470 $ & (150) & $ 789 $ & (45) & $ 943 $ & (40) & $ 415 $ & (29) & $ 451 $ & (21) & $ 152 $ & (4) & $ 378 $ & (12) & $ 223 $ & (15) & $ 487 $ & (20) & $ 225 $ & (26) \\
E12-G21         & $ 208 $ & (21) & $< 201 $ & \nodata & $ 258 $ & (18) & $ 263 $ & (17) & $ 57 $ & (11) & $ 148 $ & (9) & $ 33 $ & (4) & $ 190 $ & (10) & $ 67 $ & (8) & $ 142 $ & (15) & $ 96 $ & (8) \\
MRK348          & $< 37 $ & \nodata & $ 244 $ & (31) & $< 44 $ & \nodata & $ 113 $ & (16) & $< 39 $ & \nodata & $ 58 $ & (9) & $ 14 $ & (3) & $ 51 $ & (6) & $< 28 $ & \nodata & $ 24 $ & (7) & $< 46 $ & \nodata \\
NGC424          & $ 41 $ & (12) & $ 509 $ & (76) & $ 137 $ & (33) & $ 189 $ & (38) & $ 145 $ & (24) & $ 88 $ & (19) & $< 21 $ & \nodata & $ 55 $ & (14) & $ 57 $ & (14) & $< 56 $ & \nodata & $< 60 $ & \nodata \\
NGC526A         & $ 22 $ & (7) & $ 207 $ & (29) & $ 35 $ & (8) & $ 37 $ & (11) & $ 43 $ & (9) & $ 26 $ & (6) & $< 7 $ & \nodata & $ 30 $ & (6) & $ 45 $ & (5) & $ 26 $ & (5) & $< 31 $ & \nodata \\
NGC513          & $ 186 $ & (20) & $< 312 $ & \nodata & $ 355 $ & (31) & $ 236 $ & (31) & $< 84 $ & \nodata & $ 153 $ & (19) & $ 99 $ & (3) & $ 150 $ & (10) & $ 76 $ & (12) & $ 105 $ & (12) & $ 109 $ & (11) \\
F01475-0740     & $ 40 $ & (9) & $ 90 $ & (29) & $ 103 $ & (10) & $< 33 $ & \nodata & $< 23 $ & \nodata & $ 30 $ & (6) & $ 13 $ & (2) & $ 69 $ & (5) & $ 60 $ & (6) & $ 66 $ & (6) & $< 27 $ & \nodata \\
NGC931          & $ 78 $ & (10) & $< 176 $ & \nodata & $ 73 $ & (22) & $ 118 $ & (26) & $< 50 $ & \nodata & $ 39 $ & (12) & $ 16 $ & (4) & $ 112 $ & (7) & $ 35 $ & (9) & $ 36 $ & (9) & $ 36 $ & (12) \\
NGC1056         & $ 648 $ & (33) & $ 665 $ & (88) & $ 898 $ & (42) & $ 716 $ & (48) & $ 225 $ & (34) & $ 468 $ & (12) & $ 202 $ & (11) & $ 395 $ & (30) & $ 157 $ & (11) & $ 320 $ & (16) & $ 205 $ & (18) \\
NGC1097         & $ 2219 $ & (96) & $ 2710 $ & (240) & $ 2850 $ & (150) & $ 3190 $ & (180) & $ 1050 $ & (130) & $ 1625 $ & (36) & $ 642 $ & (30) & $ 1703 $ & (78) & $ 868 $ & (41) & $ 1810 $ & (140) & $ 548 $ & (42) \\
NGC1125         & $ 167 $ & (15) & $ 435 $ & (82) & $ 206 $ & (26) & $ 192 $ & (21) & $ 93 $ & (8) & $ 79 $ & (6) & $ 51 $ & (3) & $ 130 $ & (7) & $ 52 $ & (7) & $ 117 $ & (8) & $ 56 $ & (8) \\
NGC1143-4       & $ 364 $ & (24) & $ 402 $ & (48) & $ 484 $ & (14) & $ 474 $ & (12) & $ 125 $ & (7) & $ 227 $ & (6) & $ 83 $ & (4) & $ 252 $ & (11) & $ 110 $ & (4) & $ 204 $ & (10) & $ 142 $ & (9) \\
M-2-8-39        & $< 27 $ & \nodata & $< 188 $ & \nodata & $< 53 $ & \nodata & $< 50 $ & \nodata & $< 31 $ & \nodata & $ 23 $ & (7) & $< 5 $ & \nodata & $< 15 $ & \nodata & $< 20 $ & \nodata & $ 13 $ & (4) & $ 84 $ & (14) \\
NGC1194         & $ 32 $ & (8) & $< 138 $ & \nodata & $ 113 $ & (17) & $ 96 $ & (18) & $< 46 $ & \nodata & $< 34 $ & \nodata & $< 8 $ & \nodata & $ 50 $ & (7) & $ 48 $ & (12) & $ 35 $ & (7) & $ 64 $ & (10) \\
NGC1241         & $ 112 $ & (16) & $ 338 $ & (93) & $< 104 $ & \nodata & $ 190 $ & (38) & $ 63 $ & (18) & $ 62 $ & (12) & $ 31 $ & (3) & $ 79 $ & (8) & $ 32 $ & (10) & $ 45 $ & (5) & $ 81 $ & (9) \\
NGC1320         & $ 118 $ & (10) & $< 255 $ & \nodata & $ 213 $ & (29) & $ 195 $ & (32) & $ 61 $ & (17) & $ 95 $ & (13) & $ 39 $ & (4) & $ 98 $ & (8) & $ 25 $ & (7) & $ 76 $ & (10) & $< 37 $ & \nodata \\
NGC1365         & $ 3730 $ & (180) & $ 4330 $ & (580) & $ 4890 $ & (260) & $ 5610 $ & (310) & $ 1720 $ & (190) & $ 2436 $ & (84) & $ 839 $ & (42) & $ 2510 $ & (110) & $ 1243 $ & (64) & $ 2590 $ & (180) & $ 1220 $ & (82) \\
NGC1386         & $ 85 $ & (15) & $< 264 $ & \nodata & $ 270 $ & (28) & $ 274 $ & (30) & $ 82 $ & (16) & $ 93 $ & (10) & $ 42 $ & (4) & $ 220 $ & (9) & $ 108 $ & (14) & $ 148 $ & (14) & $ 146 $ & (21) \\
F03450+0055     & $ 32 $ & (6) & $ 249 $ & (36) & $< 24 $ & \nodata & $ 69 $ & (7) & $ 76 $ & (6) & $ 28 $ & (5) & $< 6 $ & \nodata & $< 16 $ & \nodata & $ 33 $ & (6) & $ 36 $ & (6) & $< 30 $ & \nodata \\
NGC1566         & $ 160 $ & (14) & $ 286 $ & (53) & $ 218 $ & (17) & $ 303 $ & (20) & $ 106 $ & (14) & $ 122 $ & (9) & $ 79 $ & (3) & $ 227 $ & (9) & $ 85 $ & (6) & $ 142 $ & (8) & $ 159 $ & (7) \\
F04385-0828     & $ 54 $ & (11) & $< 134 $ & \nodata & $ 103 $ & (18) & $< 51 $ & \nodata & $< 44 $ & \nodata & $< 33 $ & \nodata & $< 10 $ & \nodata & $ 104 $ & (9) & $ 91 $ & (12) & $ 119 $ & (11) & $< 45 $ & \nodata \\
NGC1667         & $ 387 $ & (29) & $ 563 $ & (85) & $ 436 $ & (35) & $ 518 $ & (40) & $ 121 $ & (29) & $ 290 $ & (20) & $ 106 $ & (5) & $ 279 $ & (14) & $ 102 $ & (12) & $ 230 $ & (11) & $ 159 $ & (17) \\
E33-G2          & $< 40 $ & \nodata & $ 335 $ & (54) & $< 50 $ & \nodata & $< 47 $ & \nodata & $ 55 $ & (8) & $ 39 $ & (7) & $< 8 $ & \nodata & $ 33 $ & (8) & $< 33 $ & \nodata & $< 18 $ & \nodata & $< 21 $ & \nodata \\
M-5-13-17       & $ 114 $ & (9) & $< 227 $ & \nodata & $ 96 $ & (23) & $ 143 $ & (24) & $ 44 $ & (12) & $ 102 $ & (9) & $ 56 $ & (3) & $ 103 $ & (7) & $ 35 $ & (6) & $ 47 $ & (6) & $ 61 $ & (9) \\
MRK6            & $ 30 $ & (7) & $< 132 $ & \nodata & $ 51 $ & (13) & $< 24 $ & \nodata & $< 30 $ & \nodata & $< 28 $ & \nodata & $ 12 $ & (2) & $< 16 $ & \nodata & $< 15 $ & \nodata & $< 22 $ & \nodata & $ 73 $ & (14) \\
MRK79           & $ 29 $ & (6) & $ 335 $ & (74) & $< 62 $ & \nodata & $ 63 $ & (14) & $ 57 $ & (9) & $< 21 $ & \nodata & $< 9 $ & \nodata & $ 51 $ & (7) & $ 40 $ & (7) & $ 50 $ & (10) & $< 47 $ & \nodata \\
NGC2639         & $ 68 $ & (17) & $< 249 $ & \nodata & $ 119 $ & (28) & $ 110 $ & (27) & $< 66 $ & \nodata & $< 51 $ & \nodata & $ 31 $ & (3) & $ 80 $ & (9) & $< 36 $ & \nodata & $ 39 $ & (8) & $ 61 $ & (10) \\
MRK704          & $< 29 $ & \nodata & $< 92 $ & \nodata & $< 39 $ & \nodata & $ 62 $ & (16) & $< 36 $ & \nodata & $< 24 $ & \nodata & $< 6 $ & \nodata & $< 18 $ & \nodata & $< 22 $ & \nodata & $< 23 $ & \nodata & $< 30 $ & \nodata \\
NGC2992         & $ 352 $ & (26) & $ 706 $ & (96) & $ 434 $ & (29) & $ 521 $ & (34) & $ 193 $ & (18) & $ 258 $ & (13) & $ 119 $ & (5) & $ 330 $ & (14) & $ 142 $ & (12) & $ 187 $ & (27) & $ 274 $ & (25) \\
MRK1239         & $ 45 $ & (13) & $ 246 $ & (58) & $ 133 $ & (28) & $ 134 $ & (17) & $ 90 $ & (15) & $ 74 $ & (13) & $ 24 $ & (6) & $ 54 $ & (13) & $ 59 $ & (12) & $ 78 $ & (11) & $< 42 $ & \nodata \\
NGC3079         & $ 2570 $ & (120) & $ 4140 $ & (340) & $ 3350 $ & (150) & $ 3960 $ & (190) & $ 1330 $ & (140) & $ 1233 $ & (73) & $ 361 $ & (18) & $ 1372 $ & (51) & $ 859 $ & (45) & $ 1804 $ & (95) & $ 949 $ & (45) \\
NGC3227         & $ 329 $ & (16) & $ 572 $ & (62) & $ 370 $ & (30) & $ 506 $ & (22) & $ 164 $ & (14) & $ 239 $ & (12) & $ 120 $ & (9) & $ 391 $ & (24) & $ 171 $ & (13) & $ 216 $ & (18) & $ 328 $ & (27) \\
NGC3511         & $ 321 $ & (22) & $ 315 $ & (69) & $ 420 $ & (25) & $ 407 $ & (29) & $ 143 $ & (25) & $ 230 $ & (15) & $ 103 $ & (4) & $ 213 $ & (11) & $ 78 $ & (8) & $ 170 $ & (9) & $ 144 $ & (11) \\
NGC3516         & $< 38 $ & \nodata & $< 256 $ & \nodata & $ 75 $ & (24) & $< 67 $ & \nodata & $ 58 $ & (14) & $< 28 $ & \nodata & $ 11 $ & (3) & $ 31 $ & (6) & $< 28 $ & \nodata & $< 27 $ & \nodata & $< 37 $ & \nodata \\
M+0-29-23       & $ 409 $ & (23) & $ 787 $ & (69) & $ 487 $ & (22) & $ 538 $ & (25) & $ 202 $ & (14) & $ 300 $ & (12) & $ 112 $ & (4) & $ 305 $ & (8) & $ 138 $ & (6) & $ 281 $ & (14) & $ 193 $ & (13) \\
NGC3660         & $ 57 $ & (15) & $ 201 $ & (47) & $< 64 $ & \nodata & $ 175 $ & (23) & $ 45 $ & (10) & $ 36 $ & (8) & $ 23 $ & (2) & $ 27 $ & (5) & $ 21 $ & (6) & $ 43 $ & (6) & $< 32 $ & \nodata \\
NGC3982         & $ 258 $ & (32) & $ 480 $ & (110) & $ 443 $ & (46) & $ 352 $ & (52) & $ 122 $ & (33) & $ 218 $ & (12) & $ 102 $ & (4) & $ 187 $ & (10) & $ 67 $ & (10) & $ 130 $ & (13) & $ 153 $ & (11) \\
NGC4051         & $ 139 $ & (10) & $< 176 $ & \nodata & $ 260 $ & (20) & $ 214 $ & (22) & $ 77 $ & (14) & $ 96 $ & (10) & $ 66 $ & (5) & $ 171 $ & (12) & $ 75 $ & (10) & $ 143 $ & (9) & $ 133 $ & (16) \\
UGC7064         & $ 122 $ & (16) & $< 254 $ & \nodata & $ 229 $ & (26) & $ 134 $ & (21) & $ 44 $ & (11) & $ 132 $ & (9) & $ 35 $ & (4) & $ 110 $ & (12) & $ 46 $ & (10) & $ 70 $ & (6) & $ 66 $ & (10) \\
NGC4151         & $ 55 $ & (14) & $< 465 $ & \nodata & $ 287 $ & (55) & $ 472 $ & (64) & $ 276 $ & (47) & $ 235 $ & (41) & $ 45 $ & (14) & $< 78 $ & \nodata & $< 77 $ & \nodata & $ 168 $ & (40) & $< 208 $ & \nodata \\
MRK766          & $ 102 $ & (13) & $ 594 $ & (48) & $ 56 $ & (17) & $ 192 $ & (19) & $ 99 $ & (14) & $ 118 $ & (10) & $ 35 $ & (4) & $ 103 $ & (8) & $ 56 $ & (9) & $< 40 $ & \nodata & $ 150 $ & (22) \\
NGC4388         & $ 233 $ & (9) & $ 440 $ & (140) & $ 393 $ & (53) & $ 451 $ & (53) & $ 134 $ & (16) & $ 186 $ & (14) & $ 82 $ & (7) & $ 350 $ & (19) & $ 180 $ & (24) & $ 270 $ & (29) & $ 244 $ & (24) \\
NGC4501         & $< 75 $ & \nodata & $< 197 $ & \nodata & $ 79 $ & (25) & $ 102 $ & (22) & $< 52 $ & \nodata & $< 37 $ & \nodata & $ 36 $ & (4) & $ 124 $ & (9) & $ 58 $ & (12) & $ 83 $ & (10) & $ 90 $ & (7) \\
NGC4579         & $ 63 $ & (11) & $ 213 $ & (41) & $< 43 $ & \nodata & $ 55 $ & (15) & $< 31 $ & \nodata & $ 23 $ & (6) & $ 24 $ & (2) & $ 95 $ & (4) & $ 53 $ & (7) & $ 55 $ & (10) & $ 63 $ & (5) \\
NGC4593         & $ 90 $ & (10) & $< 171 $ & \nodata & $ 145 $ & (20) & $ 170 $ & (20) & $ 76 $ & (15) & $ 72 $ & (12) & $ 30 $ & (4) & $ 94 $ & (9) & $ 27 $ & (9) & $ 58 $ & (11) & $< 47 $ & \nodata \\
NGC4594         & $ 34 $ & (10) & $< 172 $ & \nodata & $< 51 $ & \nodata & $ 84 $ & (20) & $< 33 $ & \nodata & $< 16 $ & \nodata & $ 7 $ & (2) & $ 16 $ & (3) & $< 10 $ & \nodata & $< 17 $ & \nodata & $< 7 $ & \nodata \\
TOL1238-364     & $ 335 $ & (19) & $ 550 $ & (89) & $ 399 $ & (35) & $ 394 $ & (40) & $ 94 $ & (15) & $ 221 $ & (10) & $ 97 $ & (6) & $ 324 $ & (16) & $ 168 $ & (13) & $ 253 $ & (18) & $< 58 $ & \nodata \\
NGC4602         & $ 107 $ & (11) & $ 353 $ & (64) & $< 74 $ & \nodata & $ 145 $ & (21) & $< 52 $ & \nodata & $ 104 $ & (14) & $ 39 $ & (3) & $ 82 $ & (6) & $ 47 $ & (8) & $ 65 $ & (8) & $ 59 $ & (6) \\
M-2-33-34       & $ 40 $ & (7) & $< 229 $ & \nodata & $ 76 $ & (22) & $ 56 $ & (16) & $< 33 $ & \nodata & $< 33 $ & \nodata & $ 24 $ & (2) & $ 67 $ & (4) & $ 25 $ & (4) & $ 55 $ & (5) & $ 57 $ & (8) \\
NGC4941         & $ 36 $ & (5) & $ 173 $ & (22) & $ 35 $ & (8) & $< 24 $ & \nodata & $ 28 $ & (4) & $ 20 $ & (2) & $< 9 $ & \nodata & $ 40 $ & (6) & $ 30 $ & (6) & $ 26 $ & (7) & $< 29 $ & \nodata \\
NGC4968         & $ 133 $ & (9) & $ 364 $ & (41) & $ 181 $ & (17) & $ 156 $ & (11) & $ 108 $ & (16) & $ 92 $ & (12) & $ 41 $ & (4) & $ 145 $ & (9) & $ 77 $ & (9) & $ 83 $ & (9) & $ 59 $ & (16) \\
NGC5005         & $ 326 $ & (22) & $ 722 $ & (76) & $ 350 $ & (29) & $ 534 $ & (34) & $ 194 $ & (29) & $ 246 $ & (17) & $ 195 $ & (10) & $ 525 $ & (27) & $ 226 $ & (13) & $ 386 $ & (28) & $ 358 $ & (13) \\
NGC5033         & $ 483 $ & (28) & $ 579 $ & (94) & $ 650 $ & (39) & $ 751 $ & (44) & $ 243 $ & (27) & $ 357 $ & (12) & $ 179 $ & (6) & $ 472 $ & (16) & $ 187 $ & (12) & $ 383 $ & (18) & $ 319 $ & (15) \\
NGC5135         & $ 854 $ & (26) & $ 1150 $ & (130) & $ 1085 $ & (38) & $ 1205 $ & (43) & $ 387 $ & (29) & $ 645 $ & (20) & $ 276 $ & (12) & $ 691 $ & (31) & $ 349 $ & (16) & $ 638 $ & (51) & $ 368 $ & (33) \\
M-6-30-15       & $ 30 $ & (9) & $ 223 $ & (60) & $< 57 $ & \nodata & $ 84 $ & (15) & $ 43 $ & (9) & $ 29 $ & (6) & $< 10 $ & \nodata & $ 61 $ & (8) & $ 44 $ & (6) & $ 25 $ & (6) & $< 29 $ & \nodata \\
NGC5256         & $ 364 $ & (23) & $ 661 $ & (62) & $ 570 $ & (18) & $ 471 $ & (22) & $ 139 $ & (11) & $ 241 $ & (8) & $ 76 $ & (4) & $ 250 $ & (12) & $ 137 $ & (13) & $ 248 $ & (24) & $ 160 $ & (16) \\
IC4329A         & $ 53 $ & (14) & $ 572 $ & (70) & $< 92 $ & \nodata & $ 141 $ & (32) & $ 168 $ & (22) & $ 98 $ & (17) & $< 17 $ & \nodata & $ 65 $ & (14) & $ 114 $ & (15) & $< 66 $ & \nodata & $< 106 $ & \nodata \\
NGC5347         & $ 51 $ & (10) & $< 180 $ & \nodata & $< 52 $ & \nodata & $ 70 $ & (15) & $ 48 $ & (9) & $ 27 $ & (7) & $ 12 $ & (3) & $ 73 $ & (6) & $ 62 $ & (7) & $ 85 $ & (11) & $< 34 $ & \nodata \\
NGC5506         & $ 161 $ & (21) & $< 443 $ & \nodata & $ 429 $ & (50) & $ 580 $ & (41) & $< 92 $ & \nodata & $ 82 $ & (21) & $< 39 $ & \nodata & $ 352 $ & (38) & $ 295 $ & (49) & $ 329 $ & (42) & $ 132 $ & (34) \\
NGC5548         & $ 59 $ & (8) & $ 149 $ & (39) & $< 41 $ & \nodata & $ 65 $ & (15) & $< 40 $ & \nodata & $ 48 $ & (12) & $ 15 $ & (3) & $ 92 $ & (6) & $< 26 $ & \nodata & $ 68 $ & (6) & $< 31 $ & \nodata \\
MRK817          & $ 71 $ & (13) & $ 234 $ & (60) & $ 97 $ & (16) & $ 147 $ & (11) & $< 38 $ & \nodata & $ 60 $ & (10) & $ 12 $ & (3) & $ 54 $ & (7) & $ 47 $ & (8) & $ 46 $ & (8) & $< 37 $ & \nodata \\
NGC5929         & $ 41 $ & (9) & $< 213 $ & \nodata & $< 77 $ & \nodata & $< 69 $ & \nodata & $< 33 $ & \nodata & $< 24 $ & \nodata & $ 20 $ & (3) & $ 53 $ & (7) & $< 17 $ & \nodata & $ 25 $ & (7) & $< 22 $ & \nodata \\
NGC5953         & $ 1030 $ & (56) & $ 1080 $ & (200) & $ 1437 $ & (82) & $ 1424 $ & (96) & $ 439 $ & (56) & $ 749 $ & (22) & $ 322 $ & (17) & $ 748 $ & (44) & $ 301 $ & (21) & $ 604 $ & (48) & $ 431 $ & (36) \\
M-2-40-4        & $ 133 $ & (12) & $< 291 $ & \nodata & $ 282 $ & (32) & $ 193 $ & (26) & $ 37 $ & (11) & $ 121 $ & (9) & $ 50 $ & (5) & $ 186 $ & (9) & $ 69 $ & (8) & $ 145 $ & (11) & $ 57 $ & (14) \\
F15480-0344     & $< 37 $ & \nodata & $< 202 $ & \nodata & $< 67 $ & \nodata & $ 75 $ & (14) & $< 21 $ & \nodata & $< 17 $ & \nodata & $ 22 $ & (3) & $ 47 $ & (6) & $ 38 $ & (5) & $ 30 $ & (6) & $< 39 $ & \nodata \\
NGC6810         & $ 1238 $ & (58) & $ 1600 $ & (170) & $ 1600 $ & (66) & $ 1699 $ & (80) & $ 484 $ & (37) & $ 819 $ & (25) & $ 385 $ & (19) & $ 895 $ & (49) & $ 408 $ & (20) & $ 837 $ & (55) & $ 420 $ & (64) \\
NGC6860         & $ 87 $ & (11) & $ 256 $ & (62) & $< 63 $ & \nodata & $ 134 $ & (10) & $ 56 $ & (14) & $ 63 $ & (12) & $ 16 $ & (3) & $ 100 $ & (6) & $ 36 $ & (11) & $ 62 $ & (10) & $ 57 $ & (10) \\
NGC6890         & $ 134 $ & (13) & $< 74 $ & \nodata & $ 254 $ & (27) & $ 296 $ & (30) & $ 64 $ & (12) & $ 85 $ & (10) & $ 55 $ & (4) & $ 158 $ & (11) & $ 76 $ & (6) & $ 101 $ & (8) & $ 118 $ & (12) \\
IC5063          & $< 31 $ & \nodata & $ 397 $ & (73) & $< 114 $ & \nodata & $ 129 $ & (30) & $< 55 $ & \nodata & $ 67 $ & (15) & $< 17 $ & \nodata & $ 106 $ & (16) & $ 118 $ & (21) & $ 85 $ & (26) & $< 78 $ & \nodata \\
UGC11680        & $ 59 $ & (14) & $< 252 $ & \nodata & $< 85 $ & \nodata & $ 125 $ & (23) & $ 66 $ & (12) & $< 28 $ & \nodata & $ 16 $ & (3) & $ 49 $ & (7) & $ 28 $ & (6) & $ 19 $ & (5) & $ 33 $ & (8) \\
NGC7130         & $ 630 $ & (20) & $ 1070 $ & (120) & $ 752 $ & (39) & $ 907 $ & (30) & $ 319 $ & (16) & $ 486 $ & (12) & $ 188 $ & (6) & $ 500 $ & (16) & $ 248 $ & (13) & $ 445 $ & (24) & $ 258 $ & (20) \\
NGC7172         & $ 262 $ & (23) & $ 898 $ & (81) & $ 210 $ & (55) & $ 452 $ & (62) & $< 153 $ & \nodata & $< 47 $ & \nodata & $ 27 $ & (4) & $ 175 $ & (12) & $ 127 $ & (16) & $ 211 $ & (11) & $ 217 $ & (14) \\
NGC7213         & $ 76 $ & (11) & $ 299 $ & (72) & $< 76 $ & \nodata & $ 90 $ & (24) & $< 43 $ & \nodata & $ 78 $ & (11) & $ 30 $ & (4) & $ 159 $ & (10) & $ 103 $ & (7) & $ 72 $ & (11) & $< 37 $ & \nodata \\
NGC7314         & $ 25 $ & (6) & $< 120 $ & \nodata & $< 72 $ & \nodata & $ 53 $ & (10) & $< 24 $ & \nodata & $< 19 $ & \nodata & $< 8 $ & \nodata & $ 31 $ & (5) & $< 14 $ & \nodata & $< 19 $ & \nodata & $ 57 $ & (6) \\
M-3-58-7        & $ 87 $ & (9) & $ 283 $ & (32) & $ 122 $ & (17) & $ 197 $ & (11) & $ 124 $ & (12) & $ 53 $ & (10) & $ 28 $ & (3) & $ 99 $ & (6) & $ 42 $ & (6) & $ 66 $ & (7) & $ 56 $ & (14) \\
NGC7469         & $ 1209 $ & (39) & $ 1780 $ & (130) & $ 1447 $ & (44) & $ 1565 $ & (32) & $ 471 $ & (20) & $ 806 $ & (17) & $ 316 $ & (12) & $ 858 $ & (31) & $ 382 $ & (19) & $ 675 $ & (37) & $ 383 $ & (56) \\
NGC7496         & $ 329 $ & (19) & $ 335 $ & (59) & $ 434 $ & (18) & $ 361 $ & (17) & $ 136 $ & (17) & $ 182 $ & (15) & $ 81 $ & (4) & $ 230 $ & (11) & $ 89 $ & (28) & $ 195 $ & (26) & $ 146 $ & (11) \\
NGC7582         & $ 2042 $ & (88) & $ 2900 $ & (270) & $ 2860 $ & (110) & $ 3300 $ & (130) & $ 1162 $ & (84) & $ 1390 $ & (46) & $ 517 $ & (27) & $ 1625 $ & (74) & $ 935 $ & (48) & $ 1780 $ & (110) & $ 730 $ & (58) \\
NGC7590         & $ 252 $ & (22) & $ 380 $ & (100) & $ 343 $ & (32) & $ 293 $ & (30) & $ 91 $ & (21) & $ 191 $ & (13) & $ 85 $ & (6) & $ 191 $ & (14) & $ 61 $ & (15) & $ 125 $ & (8) & $ 129 $ & (10) \\
NGC7603         & $ 123 $ & (12) & $< 186 $ & \nodata & $ 100 $ & (20) & $ 177 $ & (11) & $ 64 $ & (11) & $ 59 $ & (8) & $ 44 $ & (3) & $ 138 $ & (7) & $ 84 $ & (8) & $ 108 $ & (8) & $ 72 $ & (9) \\
NGC7674         & $ 230 $ & (13) & $ 248 $ & (69) & $ 398 $ & (22) & $ 375 $ & (20) & $ 113 $ & (20) & $ 167 $ & (14) & $ 63 $ & (5) & $ 195 $ & (11) & $ 85 $ & (10) & $ 152 $ & (13) & $ 126 $ & (25) \\
CGCG381-051     & $ 111 $ & (15) & $ 215 $ & (57) & $ 114 $ & (15) & $ 112 $ & (10) & $< 32 $ & \nodata & $ 110 $ & (8) & $ 29 $ & (3) & $ 66 $ & (7) & $ 34 $ & (7) & $ 64 $ & (8) & $< 22 $ & \nodata \\
\enddata
\tablecomments{Integrated fluxes are given in units of $10^{-17}$~W~m\mtwo. Uncertainties ($1\sigma$) are listed in parentheses. Upper limits are $3\sigma$. }
\end{deluxetable}
\setlength{\tabcolsep}{4pt}

\setlength{\tabcolsep}{2pt} 
\begin{deluxetable}{lrrrrrrrrrrrrrrrrrrrrrr}
\rotate
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{PAH Feature EQWs\label{tab:paheqw}}
\tablehead{\colhead{Source ID} & \multicolumn{2}{c}{6.2 \m}& \multicolumn{2}{c}{7.4 \m}& \multicolumn{2}{c}{7.6 \m}& \multicolumn{2}{c}{7.8 \m}& \multicolumn{2}{c}{8.3 \m}& \multicolumn{2}{c}{8.6 \m}& \multicolumn{2}{c}{11.2 \m}& \multicolumn{2}{c}{11.3 \m}& \multicolumn{2}{c}{12.0 \m}& \multicolumn{2}{c}{12.6 \m}& \multicolumn{2}{c}{17.0 \m}}
\startdata
MRK335          & $< 32 $ & \nodata & $< 167 $ & \nodata & $< 48 $ & \nodata & $ 102 $ & (18) & $ 71 $ & (21) & $ 56 $ & (16) & $< 14 $ & \nodata & $ 50 $ & (13) & $ 71 $ & (15) & $ 91 $ & (11) & $< 65 $ & \nodata \\
MRK938          & $ 2700 $ & (130) & $ 5880 $ & (590) & $ 3150 $ & (180) & $ 3730 $ & (160) & $ 1620 $ & (110) & $ 1797 $ & (82) & $ 596 $ & (17) & $ 1429 $ & (44) & $ 622 $ & (41) & $ 1133 $ & (48) & $ 388 $ & (45) \\
E12-G21         & $ 500 $ & (51) & $< 554 $ & \nodata & $ 723 $ & (50) & $ 757 $ & (50) & $ 174 $ & (35) & $ 465 $ & (27) & $ 139 $ & (15) & $ 803 $ & (42) & $ 303 $ & (36) & $ 682 $ & (74) & $ 640 $ & (54) \\
MRK348          & $< 44 $ & \nodata & $ 362 $ & (46) & $< 67 $ & \nodata & $ 181 $ & (25) & $< 66 $ & \nodata & $ 104 $ & (16) & $ 25 $ & (5) & $ 96 $ & (12) & $< 52 $ & \nodata & $ 44 $ & (13) & $< 85 $ & \nodata \\
NGC424          & $ 12 $ & (3) & $ 191 $ & (29) & $ 53 $ & (13) & $ 76 $ & (15) & $ 63 $ & (10) & $ 38 $ & (8) & $< 10 $ & \nodata & $ 26 $ & (6) & $ 30 $ & (7) & $< 31 $ & \nodata & $< 41 $ & \nodata \\
NGC526A         & $ 33 $ & (9) & $ 381 $ & (53) & $ 66 $ & (14) & $ 72 $ & (22) & $ 87 $ & (19) & $ 51 $ & (13) & $< 13 $ & \nodata & $ 57 $ & (11) & $ 96 $ & (11) & $ 58 $ & (11) & $< 87 $ & \nodata \\
NGC513          & $ 613 $ & (67) & $< 1145 $ & \nodata & $ 1330 $ & (120) & $ 900 $ & (120) & $< 337 $ & \nodata & $ 632 $ & (79) & $ 541 $ & (18) & $ 832 $ & (55) & $ 445 $ & (72) & $ 648 $ & (71) & $ 804 $ & (80) \\
F01475-0740     & $ 113 $ & (26) & $ 251 $ & (81) & $ 287 $ & (27) & $< 92 $ & \nodata & $< 65 $ & \nodata & $ 84 $ & (16) & $ 30 $ & (5) & $ 161 $ & (11) & $ 153 $ & (15) & $ 173 $ & (16) & $< 62 $ & \nodata \\
NGC931          & $ 57 $ & (7) & $< 146 $ & \nodata & $ 62 $ & (19) & $ 102 $ & (23) & $< 44 $ & \nodata & $ 35 $ & (11) & $ 17 $ & (4) & $ 124 $ & (8) & $ 41 $ & (10) & $ 44 $ & (10) & $ 56 $ & (18) \\
NGC1056         & $ 2340 $ & (120) & $ 2630 $ & (350) & $ 3580 $ & (170) & $ 2880 $ & (190) & $ 920 $ & (140) & $ 1943 $ & (50) & $ 998 $ & (56) & $ 1960 $ & (150) & $ 821 $ & (56) & $ 1745 $ & (86) & $ 1230 $ & (110) \\
NGC1097         & $ 1734 $ & (75) & $ 2370 $ & (210) & $ 2530 $ & (130) & $ 2880 $ & (160) & $ 970 $ & (120) & $ 1490 $ & (33) & $ 668 $ & (31) & $ 1794 $ & (82) & $ 1010 $ & (48) & $ 2280 $ & (180) & $ 650 $ & (50) \\
NGC1125         & $ 767 $ & (71) & $ 2620 $ & (490) & $ 1270 $ & (160) & $ 1220 $ & (130) & $ 615 $ & (55) & $ 541 $ & (41) & $ 296 $ & (16) & $ 733 $ & (40) & $ 231 $ & (32) & $ 448 $ & (30) & $ 167 $ & (25) \\
NGC1143-4       & $ 1342 $ & (88) & $ 1600 $ & (190) & $ 1940 $ & (57) & $ 1924 $ & (49) & $ 530 $ & (28) & $ 1009 $ & (27) & $ 563 $ & (28) & $ 1688 $ & (73) & $ 642 $ & (25) & $ 1121 $ & (58) & $ 812 $ & (49) \\
M-2-8-39        & $< 87 $ & \nodata & $< 599 $ & \nodata & $< 167 $ & \nodata & $< 158 $ & \nodata & $< 98 $ & \nodata & $ 72 $ & (21) & $< 14 $ & \nodata & $< 41 $ & \nodata & $< 55 $ & \nodata & $ 36 $ & (11) & $ 256 $ & (42) \\
NGC1194         & $ 30 $ & (7) & $< 155 $ & \nodata & $ 131 $ & (20) & $ 115 $ & (21) & $< 61 $ & \nodata & $< 52 $ & \nodata & $< 19 $ & \nodata & $ 121 $ & (16) & $ 98 $ & (26) & $ 64 $ & (13) & $ 164 $ & (25) \\
NGC1241         & $ 750 $ & (100) & $ 2910 $ & (810) & $< 919 $ & \nodata & $ 1730 $ & (340) & $ 590 $ & (170) & $ 600 $ & (120) & $ 285 $ & (26) & $ 725 $ & (72) & $ 275 $ & (82) & $ 372 $ & (38) & $ 661 $ & (70) \\
NGC1320         & $ 125 $ & (11) & $< 290 $ & \nodata & $ 246 $ & (33) & $ 229 $ & (37) & $ 74 $ & (20) & $ 116 $ & (16) & $ 48 $ & (4) & $ 121 $ & (10) & $ 32 $ & (9) & $ 101 $ & (13) & $< 53 $ & \nodata \\
NGC1365         & $ 1235 $ & (58) & $ 1420 $ & (190) & $ 1600 $ & (84) & $ 1830 $ & (100) & $ 566 $ & (63) & $ 817 $ & (28) & $ 341 $ & (17) & $ 1016 $ & (46) & $ 482 $ & (25) & $ 985 $ & (68) & $ 446 $ & (30) \\
NGC1386         & $ 68 $ & (12) & $< 216 $ & \nodata & $ 223 $ & (23) & $ 230 $ & (25) & $ 73 $ & (14) & $ 91 $ & (9) & $ 50 $ & (5) & $ 264 $ & (10) & $ 115 $ & (15) & $ 149 $ & (14) & $ 185 $ & (27) \\
F03450+0055     & $ 42 $ & (8) & $ 431 $ & (63) & $< 42 $ & \nodata & $ 127 $ & (13) & $ 144 $ & (12) & $ 51 $ & (10) & $< 10 $ & \nodata & $< 27 $ & \nodata & $ 64 $ & (12) & $ 75 $ & (12) & $< 71 $ & \nodata \\
NGC1566         & $ 303 $ & (26) & $ 640 $ & (120) & $ 500 $ & (40) & $ 720 $ & (47) & $ 268 $ & (35) & $ 321 $ & (24) & $ 270 $ & (12) & $ 788 $ & (31) & $ 307 $ & (21) & $ 534 $ & (30) & $ 719 $ & (33) \\
F04385-0828     & $ 33 $ & (6) & $< 84 $ & \nodata & $ 66 $ & (12) & $< 33 $ & \nodata & $< 32 $ & \nodata & $< 26 $ & \nodata & $< 13 $ & \nodata & $ 137 $ & (12) & $ 105 $ & (14) & $ 128 $ & (12) & $< 55 $ & \nodata \\
NGC1667         & $ 2450 $ & (180) & $ 3890 $ & (590) & $ 3000 $ & (240) & $ 3550 $ & (280) & $ 820 $ & (200) & $ 1950 $ & (130) & $ 745 $ & (37) & $ 1975 $ & (97) & $ 731 $ & (83) & $ 1693 $ & (81) & $ 1300 $ & (140) \\
E33-G2          & $< 55 $ & \nodata & $ 550 $ & (88) & $< 84 $ & \nodata & $< 82 $ & \nodata & $ 102 $ & (15) & $ 72 $ & (13) & $< 16 $ & \nodata & $ 68 $ & (15) & $< 71 $ & \nodata & $< 42 $ & \nodata & $< 59 $ & \nodata \\
M-5-13-17       & $ 327 $ & (25) & $< 718 $ & \nodata & $ 309 $ & (75) & $ 466 $ & (77) & $ 148 $ & (41) & $ 352 $ & (32) & $ 182 $ & (9) & $ 337 $ & (23) & $ 120 $ & (22) & $ 163 $ & (20) & $ 199 $ & (28) \\
MRK6            & $ 34 $ & (8) & $< 209 $ & \nodata & $ 85 $ & (22) & $< 41 $ & \nodata & $< 58 $ & \nodata & $< 56 $ & \nodata & $ 23 $ & (4) & $< 32 $ & \nodata & $< 32 $ & \nodata & $< 48 $ & \nodata & $ 146 $ & (27) \\
MRK79           & $ 24 $ & (4) & $ 363 $ & (80) & $< 69 $ & \nodata & $ 74 $ & (17) & $ 71 $ & (12) & $< 26 $ & \nodata & $< 12 $ & \nodata & $ 72 $ & (10) & $ 60 $ & (11) & $ 81 $ & (16) & $< 89 $ & \nodata \\
NGC2639         & $ 470 $ & (120) & $< 2493 $ & \nodata & $ 1220 $ & (280) & $ 1150 $ & (280) & $< 715 $ & \nodata & $< 559 $ & \nodata & $ 378 $ & (39) & $ 990 $ & (110) & $< 465 $ & \nodata & $ 540 $ & (120) & $ 1220 $ & (200) \\
MRK704          & $< 22 $ & \nodata & $< 86 $ & \nodata & $< 37 $ & \nodata & $ 63 $ & (16) & $< 38 $ & \nodata & $< 26 $ & \nodata & $< 8 $ & \nodata & $< 22 $ & \nodata & $< 31 $ & \nodata & $< 34 $ & \nodata & $< 61 $ & \nodata \\
NGC2992         & $ 382 $ & (28) & $ 940 $ & (130) & $ 588 $ & (39) & $ 723 $ & (47) & $ 275 $ & (26) & $ 368 $ & (19) & $ 152 $ & (7) & $ 420 $ & (18) & $ 175 $ & (15) & $ 223 $ & (32) & $ 345 $ & (32) \\
MRK1239         & $ 15 $ & (4) & $ 112 $ & (26) & $ 63 $ & (13) & $ 66 $ & (8) & $ 47 $ & (7) & $ 39 $ & (6) & $ 15 $ & (3) & $ 34 $ & (8) & $ 42 $ & (8) & $ 64 $ & (9) & $< 47 $ & \nodata \\
NGC3079         & $ 3950 $ & (180) & $ 9210 $ & (750) & $ 7650 $ & (340) & $ 9310 $ & (450) & $ 3330 $ & (350) & $ 3400 $ & (200) & $ 1417 $ & (72) & $ 5170 $ & (190) & $ 2180 $ & (110) & $ 3600 $ & (190) & $ 2540 $ & (120) \\
NGC3227         & $ 294 $ & (14) & $ 562 $ & (60) & $ 370 $ & (30) & $ 517 $ & (22) & $ 174 $ & (15) & $ 259 $ & (12) & $ 137 $ & (10) & $ 447 $ & (27) & $ 195 $ & (15) & $ 245 $ & (20) & $ 340 $ & (28) \\
NGC3511         & $ 2980 $ & (210) & $ 3040 $ & (670) & $ 4020 $ & (240) & $ 3850 $ & (270) & $ 1320 $ & (230) & $ 2100 $ & (130) & $ 1006 $ & (41) & $ 2070 $ & (110) & $ 769 $ & (83) & $ 1742 $ & (94) & $ 1940 $ & (140) \\
NGC3516         & $< 29 $ & \nodata & $< 243 $ & \nodata & $ 73 $ & (23) & $< 68 $ & \nodata & $ 64 $ & (15) & $< 32 $ & \nodata & $ 15 $ & (4) & $ 43 $ & (7) & $< 43 $ & \nodata & $< 42 $ & \nodata & $< 63 $ & \nodata \\
M+0-29-23       & $ 1314 $ & (74) & $ 2530 $ & (220) & $ 1569 $ & (71) & $ 1740 $ & (81) & $ 666 $ & (48) & $ 1023 $ & (40) & $ 465 $ & (15) & $ 1247 $ & (33) & $ 487 $ & (22) & $ 920 $ & (44) & $ 634 $ & (43) \\
NGC3660         & $ 710 $ & (190) & $ 2800 $ & (650) & $< 893 $ & \nodata & $ 2460 $ & (320) & $ 630 $ & (140) & $ 480 $ & (110) & $ 311 $ & (26) & $ 361 $ & (73) & $ 309 $ & (90) & $ 688 $ & (96) & $< 481 $ & \nodata \\
NGC3982         & $ 1850 $ & (230) & $ 3360 $ & (770) & $ 3020 $ & (320) & $ 2350 $ & (350) & $ 780 $ & (210) & $ 1382 $ & (77) & $ 636 $ & (25) & $ 1166 $ & (65) & $ 412 $ & (62) & $ 796 $ & (81) & $ 924 $ & (67) \\
NGC4051         & $ 99 $ & (7) & $< 134 $ & \nodata & $ 201 $ & (15) & $ 168 $ & (17) & $ 63 $ & (12) & $ 79 $ & (8) & $ 58 $ & (4) & $ 153 $ & (11) & $ 71 $ & (9) & $ 144 $ & (8) & $ 155 $ & (19) \\
UGC7064         & $ 521 $ & (68) & $< 1222 $ & \nodata & $ 1120 $ & (120) & $ 670 $ & (100) & $ 227 $ & (56) & $ 685 $ & (48) & $ 172 $ & (21) & $ 544 $ & (58) & $ 235 $ & (52) & $ 365 $ & (34) & $ 328 $ & (48) \\
NGC4151         & $ 13 $ & (3) & $< 123 $ & \nodata & $ 77 $ & (15) & $ 129 $ & (17) & $ 76 $ & (13) & $ 65 $ & (11) & $ 10 $ & (3) & $< 18 $ & \nodata & $< 19 $ & \nodata & $ 43 $ & (10) & $< 57 $ & \nodata \\
MRK766          & $ 114 $ & (15) & $ 855 $ & (69) & $ 83 $ & (25) & $ 294 $ & (29) & $ 157 $ & (22) & $ 187 $ & (16) & $ 46 $ & (4) & $ 137 $ & (10) & $ 75 $ & (12) & $< 52 $ & \nodata & $ 178 $ & (26) \\
NGC4388         & $ 184 $ & (7) & $ 360 $ & (110) & $ 330 $ & (44) & $ 388 $ & (46) & $ 125 $ & (14) & $ 188 $ & (15) & $ 109 $ & (8) & $ 458 $ & (24) & $ 201 $ & (27) & $ 272 $ & (29) & $ 217 $ & (22) \\
NGC4501         & $< 225 $ & \nodata & $< 856 $ & \nodata & $ 360 $ & (110) & $ 490 $ & (110) & $< 273 $ & \nodata & $< 205 $ & \nodata & $ 335 $ & (34) & $ 1168 $ & (87) & $ 560 $ & (120) & $ 850 $ & (110) & $ 1580 $ & (130) \\
NGC4579         & $ 124 $ & (22) & $ 630 $ & (120) & $< 131 $ & \nodata & $ 179 $ & (48) & $< 111 $ & \nodata & $ 83 $ & (21) & $ 104 $ & (7) & $ 429 $ & (20) & $ 293 $ & (41) & $ 338 $ & (64) & $ 455 $ & (33) \\
NGC4593         & $ 69 $ & (7) & $< 152 $ & \nodata & $ 132 $ & (19) & $ 157 $ & (18) & $ 72 $ & (14) & $ 69 $ & (11) & $ 32 $ & (4) & $ 101 $ & (10) & $ 33 $ & (10) & $ 75 $ & (14) & $< 82 $ & \nodata \\
NGC4594         & $ 26 $ & (8) & $< 240 $ & \nodata & $< 76 $ & \nodata & $ 139 $ & (33) & $< 64 $ & \nodata & $< 33 $ & \nodata & $ 26 $ & (6) & $ 65 $ & (13) & $< 48 $ & \nodata & $< 100 $ & \nodata & $< 71 $ & \nodata \\
TOL1238-364     & $ 453 $ & (26) & $ 750 $ & (120) & $ 548 $ & (49) & $ 545 $ & (55) & $ 133 $ & (21) & $ 316 $ & (14) & $ 115 $ & (7) & $ 384 $ & (18) & $ 191 $ & (15) & $ 276 $ & (19) & $< 50 $ & \nodata \\
NGC4602         & $ 1230 $ & (130) & $ 4570 $ & (830) & $< 955 $ & \nodata & $ 1870 $ & (280) & $< 659 $ & \nodata & $ 1310 $ & (170) & $ 506 $ & (32) & $ 1052 $ & (71) & $ 620 $ & (110) & $ 880 $ & (110) & $ 826 $ & (80) \\
M-2-33-34       & $ 177 $ & (31) & $< 1134 $ & \nodata & $ 380 $ & (110) & $ 291 $ & (84) & $< 180 $ & \nodata & $< 183 $ & \nodata & $ 151 $ & (11) & $ 422 $ & (26) & $ 156 $ & (25) & $ 345 $ & (32) & $ 334 $ & (48) \\
NGC4941         & $ 158 $ & (20) & $ 930 $ & (120) & $ 190 $ & (41) & $< 134 $ & \nodata & $ 168 $ & (26) & $ 120 $ & (12) & $< 55 $ & \nodata & $ 256 $ & (36) & $ 185 $ & (34) & $ 160 $ & (40) & $< 153 $ & \nodata \\
NGC4968         & $ 220 $ & (14) & $ 648 $ & (73) & $ 325 $ & (31) & $ 283 $ & (21) & $ 199 $ & (29) & $ 170 $ & (22) & $ 64 $ & (5) & $ 226 $ & (14) & $ 117 $ & (14) & $ 123 $ & (13) & $ 81 $ & (22) \\
NGC5005         & $ 373 $ & (25) & $ 1120 $ & (120) & $ 564 $ & (46) & $ 908 $ & (57) & $ 368 $ & (55) & $ 504 $ & (34) & $ 717 $ & (36) & $ 1928 $ & (98) & $ 809 $ & (47) & $ 1410 $ & (100) & $ 1860 $ & (65) \\
NGC5033         & $ 844 $ & (49) & $ 1220 $ & (200) & $ 1402 $ & (85) & $ 1663 $ & (98) & $ 568 $ & (62) & $ 870 $ & (30) & $ 638 $ & (21) & $ 1693 $ & (58) & $ 680 $ & (45) & $ 1443 $ & (69) & $ 1684 $ & (80) \\
NGC5135         & $ 1194 $ & (37) & $ 1690 $ & (180) & $ 1604 $ & (56) & $ 1802 $ & (64) & $ 593 $ & (45) & $ 1010 $ & (31) & $ 475 $ & (20) & $ 1177 $ & (52) & $ 549 $ & (26) & $ 946 $ & (76) & $ 437 $ & (39) \\
M-6-30-15       & $ 25 $ & (7) & $ 237 $ & (64) & $< 62 $ & \nodata & $ 95 $ & (17) & $ 51 $ & (11) & $ 35 $ & (7) & $< 12 $ & \nodata & $ 78 $ & (9) & $ 61 $ & (8) & $ 37 $ & (8) & $< 49 $ & \nodata \\
NGC5256         & $ 2160 $ & (140) & $ 4000 $ & (380) & $ 3440 $ & (110) & $ 2830 $ & (130) & $ 841 $ & (65) & $ 1478 $ & (49) & $ 493 $ & (28) & $ 1587 $ & (73) & $ 730 $ & (68) & $ 1180 $ & (110) & $ 573 $ & (59) \\
IC4329A         & $ 14 $ & (4) & $ 198 $ & (24) & $< 32 $ & \nodata & $ 52 $ & (12) & $ 65 $ & (8) & $ 38 $ & (6) & $< 6 $ & \nodata & $ 26 $ & (6) & $ 50 $ & (6) & $< 30 $ & \nodata & $< 56 $ & \nodata \\
NGC5347         & $ 97 $ & (19) & $< 324 $ & \nodata & $< 93 $ & \nodata & $ 124 $ & (27) & $ 84 $ & (16) & $ 47 $ & (12) & $ 19 $ & (4) & $ 116 $ & (10) & $ 98 $ & (11) & $ 137 $ & (18) & $< 57 $ & \nodata \\
NGC5506         & $ 30 $ & (3) & $< 104 $ & \nodata & $ 104 $ & (12) & $ 147 $ & (10) & $< 26 $ & \nodata & $ 26 $ & (6) & $< 20 $ & \nodata & $ 181 $ & (20) & $ 132 $ & (22) & $ 138 $ & (18) & $ 70 $ & (18) \\
NGC5548         & $ 92 $ & (12) & $ 267 $ & (70) & $< 74 $ & \nodata & $ 121 $ & (27) & $< 77 $ & \nodata & $ 92 $ & (23) & $ 25 $ & (5) & $ 160 $ & (11) & $< 47 $ & \nodata & $ 133 $ & (12) & $< 64 $ & \nodata \\
MRK817          & $ 96 $ & (18) & $ 400 $ & (100) & $ 167 $ & (28) & $ 259 $ & (19) & $< 67 $ & \nodata & $ 103 $ & (18) & $ 17 $ & (4) & $ 82 $ & (11) & $ 77 $ & (13) & $ 78 $ & (13) & $< 59 $ & \nodata \\
NGC5929         & $ 480 $ & (100) & $< 2941 $ & \nodata & $< 1085 $ & \nodata & $< 995 $ & \nodata & $< 500 $ & \nodata & $< 371 $ & \nodata & $ 417 $ & (58) & $ 1100 $ & (150) & $< 367 $ & \nodata & $ 570 $ & (150) & $< 483 $ & \nodata \\
NGC5953         & $ 3170 $ & (170) & $ 3310 $ & (610) & $ 4370 $ & (250) & $ 4270 $ & (290) & $ 1290 $ & (160) & $ 2184 $ & (65) & $ 1000 $ & (51) & $ 2330 $ & (140) & $ 942 $ & (67) & $ 1920 $ & (150) & $ 1420 $ & (120) \\
M-2-40-4        & $ 89 $ & (8) & $< 210 $ & \nodata & $ 208 $ & (23) & $ 146 $ & (20) & $ 30 $ & (9) & $ 103 $ & (7) & $ 56 $ & (5) & $ 210 $ & (11) & $ 80 $ & (9) & $ 181 $ & (14) & $ 94 $ & (22) \\
F15480-0344     & $< 90 $ & \nodata & $< 521 $ & \nodata & $< 175 $ & \nodata & $ 200 $ & (36) & $< 57 $ & \nodata & $< 48 $ & \nodata & $ 50 $ & (5) & $ 110 $ & (14) & $ 95 $ & (12) & $ 75 $ & (14) & $< 89 $ & \nodata \\
NGC6810         & $ 1485 $ & (70) & $ 1960 $ & (210) & $ 1955 $ & (81) & $ 2063 $ & (97) & $ 580 $ & (44) & $ 974 $ & (30) & $ 408 $ & (20) & $ 944 $ & (52) & $ 425 $ & (21) & $ 861 $ & (56) & $ 310 $ & (48) \\
NGC6860         & $ 98 $ & (13) & $ 374 $ & (90) & $< 95 $ & \nodata & $ 213 $ & (16) & $ 96 $ & (24) & $ 112 $ & (21) & $ 34 $ & (5) & $ 214 $ & (12) & $ 84 $ & (27) & $ 154 $ & (24) & $ 169 $ & (31) \\
NGC6890         & $ 280 $ & (27) & $< 164 $ & \nodata & $ 588 $ & (64) & $ 701 $ & (72) & $ 159 $ & (31) & $ 215 $ & (24) & $ 164 $ & (13) & $ 474 $ & (32) & $ 231 $ & (18) & $ 312 $ & (24) & $ 381 $ & (39) \\
IC5063          & $< 13 $ & \nodata & $ 160 $ & (30) & $< 46 $ & \nodata & $ 53 $ & (12) & $< 23 $ & \nodata & $ 29 $ & (6) & $< 8 $ & \nodata & $ 49 $ & (7) & $ 54 $ & (9) & $ 38 $ & (12) & $< 35 $ & \nodata \\
UGC11680        & $ 219 $ & (54) & $< 1114 $ & \nodata & $< 386 $ & \nodata & $ 590 $ & (110) & $ 326 $ & (59) & $< 139 $ & \nodata & $ 83 $ & (15) & $ 258 $ & (35) & $ 157 $ & (35) & $ 113 $ & (31) & $ 207 $ & (49) \\
NGC7130         & $ 1614 $ & (52) & $ 2740 $ & (310) & $ 1914 $ & (99) & $ 2285 $ & (75) & $ 784 $ & (39) & $ 1176 $ & (30) & $ 363 $ & (12) & $ 957 $ & (30) & $ 442 $ & (22) & $ 747 $ & (40) & $ 332 $ & (26) \\
NGC7172         & $ 278 $ & (24) & $ 1210 $ & (110) & $ 290 $ & (76) & $ 642 $ & (88) & $< 238 $ & \nodata & $< 84 $ & \nodata & $ 126 $ & (17) & $ 780 $ & (52) & $ 350 $ & (43) & $ 470 $ & (25) & $ 853 $ & (56) \\
NGC7213         & $ 87 $ & (13) & $ 510 $ & (120) & $< 134 $ & \nodata & $ 170 $ & (45) & $< 87 $ & \nodata & $ 156 $ & (23) & $ 44 $ & (5) & $ 242 $ & (15) & $ 193 $ & (12) & $ 151 $ & (24) & $< 77 $ & \nodata \\
NGC7314         & $ 116 $ & (25) & $< 638 $ & \nodata & $< 387 $ & \nodata & $ 286 $ & (57) & $< 132 $ & \nodata & $< 105 $ & \nodata & $< 40 $ & \nodata & $ 159 $ & (28) & $< 68 $ & \nodata & $< 85 $ & \nodata & $ 285 $ & (28) \\
M-3-58-7        & $ 92 $ & (9) & $ 387 $ & (44) & $ 171 $ & (24) & $ 284 $ & (16) & $ 184 $ & (18) & $ 78 $ & (14) & $ 43 $ & (4) & $ 153 $ & (8) & $ 68 $ & (9) & $ 112 $ & (12) & $ 99 $ & (24) \\
NGC7469         & $ 733 $ & (24) & $ 1142 $ & (83) & $ 934 $ & (29) & $ 1019 $ & (21) & $ 309 $ & (13) & $ 526 $ & (11) & $ 178 $ & (6) & $ 483 $ & (18) & $ 214 $ & (11) & $ 370 $ & (20) & $ 160 $ & (24) \\
NGC7496         & $ 1533 $ & (87) & $ 1270 $ & (220) & $ 1600 $ & (68) & $ 1282 $ & (59) & $ 455 $ & (58) & $ 597 $ & (49) & $ 241 $ & (13) & $ 679 $ & (34) & $ 249 $ & (77) & $ 516 $ & (69) & $ 281 $ & (21) \\
NGC7582         & $ 757 $ & (33) & $ 1240 $ & (120) & $ 1248 $ & (47) & $ 1484 $ & (57) & $ 563 $ & (41) & $ 731 $ & (24) & $ 369 $ & (20) & $ 1137 $ & (52) & $ 549 $ & (28) & $ 943 $ & (56) & $ 345 $ & (28) \\
NGC7590         & $ 1590 $ & (140) & $ 2910 $ & (780) & $ 2690 $ & (250) & $ 2320 $ & (230) & $ 730 $ & (170) & $ 1530 $ & (100) & $ 693 $ & (47) & $ 1580 $ & (120) & $ 530 $ & (130) & $ 1156 $ & (69) & $ 1490 $ & (110) \\
NGC7603         & $ 83 $ & (8) & $< 166 $ & \nodata & $ 93 $ & (18) & $ 173 $ & (11) & $ 69 $ & (12) & $ 65 $ & (9) & $ 69 $ & (5) & $ 220 $ & (11) & $ 159 $ & (14) & $ 229 $ & (17) & $ 242 $ & (30) \\
NGC7674         & $ 184 $ & (10) & $ 225 $ & (63) & $ 367 $ & (20) & $ 356 $ & (19) & $ 113 $ & (20) & $ 173 $ & (15) & $ 61 $ & (4) & $ 191 $ & (11) & $ 83 $ & (9) & $ 151 $ & (13) & $ 124 $ & (25) \\
CGCG381-051     & $ 750 $ & (100) & $ 1330 $ & (360) & $ 698 $ & (89) & $ 674 $ & (62) & $< 178 $ & \nodata & $ 571 $ & (43) & $ 120 $ & (11) & $ 279 $ & (29) & $ 163 $ & (32) & $ 327 $ & (42) & $< 85 $ & \nodata \\
\enddata
\tablecomments{PAH equivalent widths are given in units of nm. Uncertainties ($1\sigma$) are listed in parentheses. Upper limits are $3\sigma$. }
\end{deluxetable}
\setlength{\tabcolsep}{4pt}

\setlength{\tabcolsep}{4pt} 
\begin{deluxetable}{lrrrrrrrrrrrrrrrr}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{H$_2$ Line Fluxes\label{tab:h2str}}
\tablehead{\colhead{Source ID} & \multicolumn{2}{c}{S(7)}& \multicolumn{2}{c}{S(6)}& \multicolumn{2}{c}{S(5)}& \multicolumn{2}{c}{S(4)}& \multicolumn{2}{c}{S(3)}& \multicolumn{2}{c}{S(2)}& \multicolumn{2}{c}{S(1)}& \multicolumn{2}{c}{S(0)}}
\startdata
MRK335          & $< 72 $ & \nodata & $< 88 $ & \nodata & $< 64 $ & \nodata & $< 55 $ & \nodata & $ 53 $ & (12) & $ 21 $ & (6) & $ 17 $ & (5) & $< 18 $ & \nodata \\
MRK938          & $ 160 $ & (32) & $< 205 $ & \nodata & $ 151 $ & (22) & $ 249 $ & (57) & $ 128 $ & (13) & $ 143 $ & (22) & $ 195 $ & (22) & $< 153 $ & \nodata \\
E12-G21         & $ 55 $ & (15) & $< 132 $ & \nodata & $< 67 $ & \nodata & $< 83 $ & \nodata & $ 40 $ & (11) & $< 34 $ & \nodata & $< 21 $ & \nodata & $< 22 $ & \nodata \\
MRK348          & $< 79 $ & \nodata & $< 85 $ & \nodata & $ 62 $ & (17) & $< 74 $ & \nodata & $< 26 $ & \nodata & $< 28 $ & \nodata & $< 39 $ & \nodata & $ 23 $ & (6) \\
NGC424          & $< 96 $ & \nodata & $< 76 $ & \nodata & $< 68 $ & \nodata & $< 177 $ & \nodata & $< 55 $ & \nodata & $< 54 $ & \nodata & $< 35 $ & \nodata & $< 56 $ & \nodata \\
NGC526A         & $ 76 $ & (19) & $ 40 $ & (11) & $ 73 $ & (10) & $ 55 $ & (11) & $ 29 $ & (9) & $ 22 $ & (4) & $ 33 $ & (9) & $< 28 $ & \nodata \\
NGC513          & $< 94 $ & \nodata & $< 135 $ & \nodata & $< 75 $ & \nodata & $< 137 $ & \nodata & $ 81 $ & (18) & $< 47 $ & \nodata & $ 41 $ & (9) & $< 26 $ & \nodata \\
F01475-0740     & $< 111 $ & \nodata & $< 54 $ & \nodata & $ 47 $ & (11) & $< 49 $ & \nodata & $< 24 $ & \nodata & $ 29 $ & (8) & $< 23 $ & \nodata & $< 43 $ & \nodata \\
NGC931          & $< 130 $ & \nodata & $< 78 $ & \nodata & $ 65 $ & (20) & $< 112 $ & \nodata & $< 47 $ & \nodata & $< 25 $ & \nodata & $< 29 $ & \nodata & $< 42 $ & \nodata \\
NGC1056         & $< 144 $ & \nodata & $< 196 $ & \nodata & $< 97 $ & \nodata & $< 197 $ & \nodata & $ 85 $ & (17) & $< 51 $ & \nodata & $< 47 $ & \nodata & $< 32 $ & \nodata \\
NGC1097         & $< 235 $ & \nodata & $< 595 $ & \nodata & $ 186 $ & (43) & $< 772 $ & \nodata & $ 319 $ & (31) & $< 503 $ & \nodata & $ 374 $ & (36) & $< 82 $ & \nodata \\
NGC1125         & $< 81 $ & \nodata & $< 79 $ & \nodata & $< 52 $ & \nodata & $< 44 $ & \nodata & $< 22 $ & \nodata & $< 30 $ & \nodata & $< 21 $ & \nodata & $< 52 $ & \nodata \\
NGC1143-4       & $< 47 $ & \nodata & $< 160 $ & \nodata & $< 41 $ & \nodata & $< 55 $ & \nodata & $ 62 $ & (7) & $ 51 $ & (13) & $ 91 $ & (7) & $< 45 $ & \nodata \\
M-2-8-39        & $< 150 $ & \nodata & $ 65 $ & (20) & $< 81 $ & \nodata & $ 82 $ & (26) & $< 39 $ & \nodata & $< 22 $ & \nodata & $< 35 $ & \nodata & $ 20 $ & (6) \\
NGC1194         & $< 57 $ & \nodata & $< 54 $ & \nodata & $< 50 $ & \nodata & $< 67 $ & \nodata & $< 23 $ & \nodata & $< 40 $ & \nodata & $< 25 $ & \nodata & $< 31 $ & \nodata \\
NGC1241         & $< 171 $ & \nodata & $< 92 $ & \nodata & $< 78 $ & \nodata & $< 144 $ & \nodata & $< 34 $ & \nodata & $ 42 $ & (9) & $ 47 $ & (8) & $< 18 $ & \nodata \\
NGC1320         & $< 96 $ & \nodata & $< 68 $ & \nodata & $< 51 $ & \nodata & $< 83 $ & \nodata & $< 41 $ & \nodata & $< 30 $ & \nodata & $< 27 $ & \nodata & $< 56 $ & \nodata \\
NGC1365         & $< 259 $ & \nodata & $< 1070 $ & \nodata & $< 351 $ & \nodata & $< 1203 $ & \nodata & $ 382 $ & (49) & $< 465 $ & \nodata & $< 377 $ & \nodata & $< 342 $ & \nodata \\
NGC1386         & $< 181 $ & \nodata & $< 89 $ & \nodata & $ 82 $ & (24) & $< 75 $ & \nodata & $ 82 $ & (21) & $ 96 $ & (19) & $< 54 $ & \nodata & $< 88 $ & \nodata \\
F03450+0055     & $ 60 $ & (15) & $< 51 $ & \nodata & $< 62 $ & \nodata & $< 37 $ & \nodata & $< 25 $ & \nodata & $ 23 $ & (7) & $< 26 $ & \nodata & $< 25 $ & \nodata \\
NGC1566         & $< 80 $ & \nodata & $< 85 $ & \nodata & $< 35 $ & \nodata & $< 78 $ & \nodata & $ 121 $ & (11) & $ 77 $ & (10) & $ 149 $ & (10) & $< 22 $ & \nodata \\
F04385-0828     & $< 90 $ & \nodata & $ 66 $ & (19) & $< 76 $ & \nodata & $< 82 $ & \nodata & $< 34 $ & \nodata & $ 55 $ & (15) & $< 38 $ & \nodata & $< 58 $ & \nodata \\
NGC1667         & $< 148 $ & \nodata & $< 188 $ & \nodata & $< 82 $ & \nodata & $< 192 $ & \nodata & $< 60 $ & \nodata & $ 73 $ & (15) & $ 79 $ & (15) & $< 20 $ & \nodata \\
E33-G2          & $< 103 $ & \nodata & $< 96 $ & \nodata & $< 60 $ & \nodata & $< 70 $ & \nodata & $< 40 $ & \nodata & $ 46 $ & (9) & $ 20 $ & (6) & $< 20 $ & \nodata \\
M-5-13-17       & $< 90 $ & \nodata & $< 60 $ & \nodata & $< 51 $ & \nodata & $< 52 $ & \nodata & $ 37 $ & (9) & $< 26 $ & \nodata & $< 22 $ & \nodata & $< 29 $ & \nodata \\
MRK6            & $< 77 $ & \nodata & $< 43 $ & \nodata & $ 71 $ & (16) & $< 40 $ & \nodata & $ 59 $ & (10) & $ 27 $ & (7) & $< 35 $ & \nodata & $< 52 $ & \nodata \\
MRK79           & $< 105 $ & \nodata & $< 58 $ & \nodata & $< 69 $ & \nodata & $< 62 $ & \nodata & $ 61 $ & (17) & $< 25 $ & \nodata & $ 54 $ & (13) & $< 28 $ & \nodata \\
NGC2639         & $< 103 $ & \nodata & $< 100 $ & \nodata & $< 100 $ & \nodata & $< 121 $ & \nodata & $< 74 $ & \nodata & $< 41 $ & \nodata & $< 25 $ & \nodata & $ 17 $ & (5) \\
MRK704          & $< 94 $ & \nodata & $< 54 $ & \nodata & $< 48 $ & \nodata & $< 68 $ & \nodata & $< 39 $ & \nodata & $< 27 $ & \nodata & $< 23 $ & \nodata & $< 26 $ & \nodata \\
NGC2992         & $< 176 $ & \nodata & $< 154 $ & \nodata & $ 100 $ & (24) & $< 129 $ & \nodata & $ 108 $ & (13) & $< 106 $ & \nodata & $ 187 $ & (26) & $< 76 $ & \nodata \\
MRK1239         & $< 86 $ & \nodata & $< 102 $ & \nodata & $< 90 $ & \nodata & $< 39 $ & \nodata & $< 53 $ & \nodata & $< 31 $ & \nodata & $< 35 $ & \nodata & $< 51 $ & \nodata \\
NGC3079         & $< 254 $ & \nodata & $< 612 $ & \nodata & $ 666 $ & (45) & $< 770 $ & \nodata & $ 365 $ & (21) & $ 450 $ & (110) & $ 506 $ & (39) & $< 179 $ & \nodata \\
NGC3227         & $< 93 $ & \nodata & $< 97 $ & \nodata & $ 240 $ & (38) & $ 134 $ & (42) & $ 197 $ & (24) & $ 112 $ & (24) & $ 277 $ & (31) & $< 87 $ & \nodata \\
NGC3511         & $< 166 $ & \nodata & $< 140 $ & \nodata & $< 86 $ & \nodata & $< 126 $ & \nodata & $< 64 $ & \nodata & $< 34 $ & \nodata & $ 29 $ & (9) & $ 26 $ & (7) \\
NGC3516         & $< 100 $ & \nodata & $< 94 $ & \nodata & $ 78 $ & (22) & $ 105 $ & (29) & $< 49 $ & \nodata & $ 42 $ & (11) & $< 31 $ & \nodata & $< 49 $ & \nodata \\
M+0-29-23       & $< 71 $ & \nodata & $< 142 $ & \nodata & $ 98 $ & (24) & $< 114 $ & \nodata & $ 34 $ & (10) & $ 56 $ & (11) & $ 70 $ & (13) & $< 52 $ & \nodata \\
NGC3660         & $ 108 $ & (28) & $< 97 $ & \nodata & $< 88 $ & \nodata & $< 106 $ & \nodata & $< 44 $ & \nodata & $< 24 $ & \nodata & $< 27 $ & \nodata & $ 19 $ & (4) \\
NGC3982         & $< 152 $ & \nodata & $< 191 $ & \nodata & $< 92 $ & \nodata & $< 201 $ & \nodata & $< 58 $ & \nodata & $< 46 $ & \nodata & $< 28 $ & \nodata & $< 25 $ & \nodata \\
NGC4051         & $< 64 $ & \nodata & $< 66 $ & \nodata & $< 45 $ & \nodata & $< 89 $ & \nodata & $ 123 $ & (18) & $< 28 $ & \nodata & $< 41 $ & \nodata & $< 77 $ & \nodata \\
UGC7064         & $< 77 $ & \nodata & $< 96 $ & \nodata & $< 100 $ & \nodata & $< 89 $ & \nodata & $< 32 $ & \nodata & $< 30 $ & \nodata & $< 25 $ & \nodata & $< 29 $ & \nodata \\
NGC4151         & $< 228 $ & \nodata & $< 65 $ & \nodata & $< 59 $ & \nodata & $< 233 $ & \nodata & $< 129 $ & \nodata & $< 150 $ & \nodata & $< 178 $ & \nodata & $ 200 $ & (60) \\
MRK766          & $< 108 $ & \nodata & $< 89 $ & \nodata & $ 40 $ & (9) & $< 71 $ & \nodata & $< 28 $ & \nodata & $< 49 $ & \nodata & $< 56 $ & \nodata & $< 71 $ & \nodata \\
NGC4388         & $< 199 $ & \nodata & $ 57 $ & (17) & $ 121 $ & (25) & $< 210 $ & \nodata & $ 143 $ & (14) & $ 172 $ & (38) & $ 135 $ & (30) & $< 127 $ & \nodata \\
NGC4501         & $< 121 $ & \nodata & $< 146 $ & \nodata & $ 83 $ & (23) & $ 177 $ & (32) & $ 129 $ & (20) & $ 76 $ & (15) & $ 192 $ & (9) & $ 16 $ & (5) \\
NGC4579         & $< 70 $ & \nodata & $ 87 $ & (23) & $ 191 $ & (16) & $ 115 $ & (21) & $ 290 $ & (14) & $ 115 $ & (12) & $ 201 $ & (6) & $< 12 $ & \nodata \\
NGC4593         & $< 76 $ & \nodata & $< 61 $ & \nodata & $ 64 $ & (15) & $< 81 $ & \nodata & $ 55 $ & (16) & $< 22 $ & \nodata & $ 59 $ & (17) & $< 52 $ & \nodata \\
NGC4594         & $< 70 $ & \nodata & $< 53 $ & \nodata & $< 54 $ & \nodata & $< 91 $ & \nodata & $< 26 $ & \nodata & $< 21 $ & \nodata & $ 5 $ & (1) & $< 8 $ & \nodata \\
TOL1238-364     & $< 76 $ & \nodata & $< 108 $ & \nodata & $< 48 $ & \nodata & $< 152 $ & \nodata & $ 55 $ & (16) & $< 64 $ & \nodata & $< 46 $ & \nodata & $< 99 $ & \nodata \\
NGC4602         & $< 173 $ & \nodata & $< 66 $ & \nodata & $ 74 $ & (24) & $< 94 $ & \nodata & $< 60 $ & \nodata & $< 25 $ & \nodata & $ 33 $ & (7) & $ 23 $ & (6) \\
M-2-33-34       & $< 88 $ & \nodata & $< 49 $ & \nodata & $< 61 $ & \nodata & $< 44 $ & \nodata & $< 22 $ & \nodata & $< 17 $ & \nodata & $< 21 $ & \nodata & $< 44 $ & \nodata \\
NGC4941         & $ 108 $ & (11) & $ 72 $ & (7) & $ 77 $ & (8) & $ 51 $ & (8) & $ 45 $ & (10) & $ 22 $ & (6) & $< 25 $ & \nodata & $< 32 $ & \nodata \\
NGC4968         & $< 135 $ & \nodata & $< 53 $ & \nodata & $< 55 $ & \nodata & $< 80 $ & \nodata & $< 41 $ & \nodata & $ 54 $ & (11) & $< 40 $ & \nodata & $< 45 $ & \nodata \\
NGC5005         & $ 187 $ & (52) & $< 127 $ & \nodata & $ 431 $ & (28) & $< 167 $ & \nodata & $ 376 $ & (21) & $ 187 $ & (36) & $ 393 $ & (15) & $ 61 $ & (19) \\
NGC5033         & $< 87 $ & \nodata & $< 167 $ & \nodata & $ 95 $ & (24) & $< 162 $ & \nodata & $ 118 $ & (11) & $ 85 $ & (18) & $ 137 $ & (13) & $ 30 $ & (10) \\
NGC5135         & $< 138 $ & \nodata & $< 172 $ & \nodata & $< 143 $ & \nodata & $< 186 $ & \nodata & $ 116 $ & (19) & $< 167 $ & \nodata & $ 262 $ & (29) & $< 120 $ & \nodata \\
M-6-30-15       & $< 88 $ & \nodata & $< 60 $ & \nodata & $< 46 $ & \nodata & $< 61 $ & \nodata & $< 23 $ & \nodata & $< 19 $ & \nodata & $< 25 $ & \nodata & $< 29 $ & \nodata \\
NGC5256         & $< 121 $ & \nodata & $< 139 $ & \nodata & $< 75 $ & \nodata & $< 94 $ & \nodata & $ 96 $ & (12) & $ 90 $ & (25) & $ 87 $ & (14) & $< 81 $ & \nodata \\
IC4329A         & $< 181 $ & \nodata & $< 106 $ & \nodata & $< 47 $ & \nodata & $< 159 $ & \nodata & $< 64 $ & \nodata & $< 44 $ & \nodata & $< 90 $ & \nodata & $< 91 $ & \nodata \\
NGC5347         & $< 65 $ & \nodata & $< 51 $ & \nodata & $ 59 $ & (16) & $ 64 $ & (16) & $< 38 $ & \nodata & $< 31 $ & \nodata & $< 29 $ & \nodata & $< 37 $ & \nodata \\
NGC5506         & $< 332 $ & \nodata & $< 127 $ & \nodata & $< 58 $ & \nodata & $< 157 $ & \nodata & $< 77 $ & \nodata & $ 166 $ & (45) & $< 55 $ & \nodata & $< 167 $ & \nodata \\
NGC5548         & $< 51 $ & \nodata & $ 67 $ & (17) & $ 44 $ & (14) & $< 70 $ & \nodata & $ 71 $ & (17) & $ 44 $ & (10) & $ 44 $ & (14) & $< 37 $ & \nodata \\
MRK817          & $< 155 $ & \nodata & $< 97 $ & \nodata & $< 64 $ & \nodata & $< 56 $ & \nodata & $< 63 $ & \nodata & $< 33 $ & \nodata & $< 32 $ & \nodata & $< 52 $ & \nodata \\
NGC5929         & $< 88 $ & \nodata & $ 61 $ & (16) & $ 57 $ & (16) & $< 85 $ & \nodata & $ 74 $ & (11) & $ 34 $ & (7) & $ 61 $ & (6) & $< 12 $ & \nodata \\
NGC5953         & $< 131 $ & \nodata & $< 329 $ & \nodata & $< 90 $ & \nodata & $< 361 $ & \nodata & $ 112 $ & (25) & $< 125 $ & \nodata & $ 141 $ & (31) & $< 51 $ & \nodata \\
M-2-40-4        & $< 95 $ & \nodata & $< 64 $ & \nodata & $< 60 $ & \nodata & $ 101 $ & (26) & $< 32 $ & \nodata & $ 62 $ & (13) & $< 34 $ & \nodata & $< 43 $ & \nodata \\
F15480-0344     & $< 66 $ & \nodata & $< 74 $ & \nodata & $ 52 $ & (7) & $< 57 $ & \nodata & $< 31 $ & \nodata & $< 16 $ & \nodata & $ 46 $ & (11) & $ 29 $ & (9) \\
NGC6810         & $< 177 $ & \nodata & $< 352 $ & \nodata & $< 146 $ & \nodata & $< 290 $ & \nodata & $ 168 $ & (18) & $< 143 $ & \nodata & $ 359 $ & (55) & $< 178 $ & \nodata \\
NGC6860         & $< 126 $ & \nodata & $< 56 $ & \nodata & $ 69 $ & (20) & $< 44 $ & \nodata & $< 33 $ & \nodata & $< 40 $ & \nodata & $ 41 $ & (12) & $< 21 $ & \nodata \\
NGC6890         & $< 95 $ & \nodata & $< 77 $ & \nodata & $< 62 $ & \nodata & $< 116 $ & \nodata & $< 31 $ & \nodata & $< 32 $ & \nodata & $ 46 $ & (13) & $< 39 $ & \nodata \\
IC5063          & $< 95 $ & \nodata & $< 61 $ & \nodata & $ 88 $ & (16) & $< 138 $ & \nodata & $< 67 $ & \nodata & $< 58 $ & \nodata & $< 67 $ & \nodata & $< 129 $ & \nodata \\
UGC11680        & $< 126 $ & \nodata & $< 85 $ & \nodata & $< 90 $ & \nodata & $< 106 $ & \nodata & $< 57 $ & \nodata & $< 18 $ & \nodata & $ 23 $ & (7) & $< 19 $ & \nodata \\
NGC7130         & $< 71 $ & \nodata & $< 111 $ & \nodata & $< 114 $ & \nodata & $ 134 $ & (37) & $ 117 $ & (19) & $ 94 $ & (24) & $ 122 $ & (24) & $< 137 $ & \nodata \\
NGC7172         & $< 80 $ & \nodata & $< 135 $ & \nodata & $ 72 $ & (15) & $< 273 $ & \nodata & $ 47 $ & (4) & $ 56 $ & (17) & $ 51 $ & (12) & $< 36 $ & \nodata \\
NGC7213         & $< 122 $ & \nodata & $< 85 $ & \nodata & $< 71 $ & \nodata & $< 73 $ & \nodata & $ 88 $ & (20) & $< 27 $ & \nodata & $ 98 $ & (13) & $< 30 $ & \nodata \\
NGC7314         & $ 77 $ & (12) & $ 44 $ & (6) & $ 62 $ & (7) & $ 42 $ & (12) & $ 26 $ & (4) & $ 18 $ & (3) & $ 15 $ & (4) & $< 27 $ & \nodata \\
M-3-58-7        & $ 56 $ & (17) & $< 61 $ & \nodata & $< 71 $ & \nodata & $ 74 $ & (22) & $< 32 $ & \nodata & $< 27 $ & \nodata & $< 35 $ & \nodata & $< 53 $ & \nodata \\
NGC7469         & $< 149 $ & \nodata & $< 248 $ & \nodata & $< 143 $ & \nodata & $< 119 $ & \nodata & $ 252 $ & (31) & $ 184 $ & (36) & $ 189 $ & (60) & $< 342 $ & \nodata \\
NGC7496         & $< 78 $ & \nodata & $< 109 $ & \nodata & $ 99 $ & (26) & $ 99 $ & (25) & $< 160 $ & \nodata & $ 238 $ & (35) & $ 62 $ & (17) & $< 75 $ & \nodata \\
NGC7582         & $< 228 $ & \nodata & $< 548 $ & \nodata & $< 145 $ & \nodata & $< 495 $ & \nodata & $ 242 $ & (31) & $ 350 $ & (100) & $ 310 $ & (60) & $< 341 $ & \nodata \\
NGC7590         & $< 179 $ & \nodata & $< 128 $ & \nodata & $< 99 $ & \nodata & $< 124 $ & \nodata & $< 59 $ & \nodata & $< 40 $ & \nodata & $ 38 $ & (8) & $ 27 $ & (6) \\
NGC7603         & $ 71 $ & (11) & $< 66 $ & \nodata & $< 55 $ & \nodata & $< 62 $ & \nodata & $ 57 $ & (14) & $ 31 $ & (9) & $ 40 $ & (12) & $ 22 $ & (6) \\
NGC7674         & $< 87 $ & \nodata & $< 78 $ & \nodata & $ 74 $ & (22) & $< 107 $ & \nodata & $ 93 $ & (16) & $< 49 $ & \nodata & $< 64 $ & \nodata & $< 101 $ & \nodata \\
CGCG381-051     & $< 75 $ & \nodata & $< 98 $ & \nodata & $ 76 $ & (24) & $ 64 $ & (20) & $ 22 $ & (6) & $< 27 $ & \nodata & $ 33 $ & (11) & $< 31 $ & \nodata \\
\enddata
\tablecomments{Integrated fluxes are given in units of $10^{-18}$~W~m\mtwo. Uncertainties ($1\sigma$) are listed in parentheses. Upper limits are $3\sigma$. The line wavelengths for the S(7) -- S(0) series are 5.512, 6.159, 6.859, 8.004, 9.656, 12.329, 17.063, and 28.171 \m, respectively. }
\end{deluxetable}
\setlength{\tabcolsep}{4pt} 

\setlength{\tabcolsep}{4pt} 
\begin{deluxetable}{lrrrrrrrrrrrrrrrr}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{H$_2$ EQWs\label{tab:h2eqw}}
\tablehead{\colhead{Source ID} & \multicolumn{2}{c}{S(7)}& \multicolumn{2}{c}{S(6)}& \multicolumn{2}{c}{S(5)}& \multicolumn{2}{c}{S(4)}& \multicolumn{2}{c}{S(3)}& \multicolumn{2}{c}{S(2)}& \multicolumn{2}{c}{S(1)}& \multicolumn{2}{c}{S(0)}}
\startdata
MRK335          & $< 7 $ & \nodata & $< 10 $ & \nodata & $< 9 $ & \nodata & $< 10 $ & \nodata & $ 9 $ & (2) & $ 6 $ & (2) & $ 6 $ & (2) & $< 15 $ & \nodata \\
MRK938          & $ 50 $ & (10) & $< 74 $ & \nodata & $ 60 $ & (9) & $ 98 $ & (22) & $ 77 $ & (8) & $ 37 $ & (6) & $ 34 $ & (4) & $< 11 $ & \nodata \\
E12-G21         & $ 12 $ & (3) & $< 31 $ & \nodata & $< 18 $ & \nodata & $< 24 $ & \nodata & $ 14 $ & (4) & $< 16 $ & \nodata & $< 14 $ & \nodata & $< 19 $ & \nodata \\
MRK348          & $< 8 $ & \nodata & $< 10 $ & \nodata & $ 8 $ & (2) & $< 12 $ & \nodata & $< 5 $ & \nodata & $< 5 $ & \nodata & $< 7 $ & \nodata & $ 10 $ & (3) \\
NGC424          & $< 3 $ & \nodata & $< 2 $ & \nodata & $< 2 $ & \nodata & $< 7 $ & \nodata & $< 2 $ & \nodata & $< 3 $ & \nodata & $< 2 $ & \nodata & $< 11 $ & \nodata \\
NGC526A         & $ 9 $ & (2) & $ 6 $ & (2) & $ 12 $ & (2) & $ 11 $ & (2) & $ 5 $ & (2) & $ 5 $ & (1) & $ 9 $ & (3) & $< 27 $ & \nodata \\
NGC513          & $< 28 $ & \nodata & $< 44 $ & \nodata & $< 26 $ & \nodata & $< 54 $ & \nodata & $ 38 $ & (9) & $< 28 $ & \nodata & $ 30 $ & (7) & $< 23 $ & \nodata \\
F01475-0740     & $< 35 $ & \nodata & $< 16 $ & \nodata & $ 13 $ & (3) & $< 14 $ & \nodata & $< 6 $ & \nodata & $ 8 $ & (2) & $< 5 $ & \nodata & $< 18 $ & \nodata \\
NGC931          & $< 8 $ & \nodata & $< 6 $ & \nodata & $ 5 $ & (2) & $< 10 $ & \nodata & $< 5 $ & \nodata & $< 3 $ & \nodata & $< 5 $ & \nodata & $< 12 $ & \nodata \\
NGC1056         & $< 45 $ & \nodata & $< 70 $ & \nodata & $< 37 $ & \nodata & $< 80 $ & \nodata & $ 37 $ & (8) & $< 27 $ & \nodata & $< 28 $ & \nodata & $< 15 $ & \nodata \\
NGC1097         & $< 16 $ & \nodata & $< 46 $ & \nodata & $ 16 $ & (4) & $< 70 $ & \nodata & $ 28 $ & (3) & $< 61 $ & \nodata & $ 44 $ & (4) & $< 7 $ & \nodata \\
NGC1125         & $< 30 $ & \nodata & $< 35 $ & \nodata & $< 28 $ & \nodata & $< 28 $ & \nodata & $< 19 $ & \nodata & $< 12 $ & \nodata & $< 6 $ & \nodata & $< 13 $ & \nodata \\
NGC1143-4       & $< 15 $ & \nodata & $< 58 $ & \nodata & $< 16 $ & \nodata & $< 23 $ & \nodata & $ 45 $ & (5) & $ 29 $ & (7) & $ 52 $ & (4) & $< 20 $ & \nodata \\
M-2-8-39        & $< 53 $ & \nodata & $ 22 $ & (7) & $< 26 $ & \nodata & $ 26 $ & (8) & $< 12 $ & \nodata & $< 6 $ & \nodata & $< 11 $ & \nodata & $ 17 $ & (5) \\
NGC1194         & $< 5 $ & \nodata & $< 5 $ & \nodata & $< 5 $ & \nodata & $< 8 $ & \nodata & $< 7 $ & \nodata & $< 8 $ & \nodata & $< 6 $ & \nodata & $< 14 $ & \nodata \\
NGC1241         & $< 90 $ & \nodata & $< 59 $ & \nodata & $< 61 $ & \nodata & $< 133 $ & \nodata & $< 36 $ & \nodata & $ 35 $ & (8) & $ 39 $ & (6) & $< 16 $ & \nodata \\
NGC1320         & $< 10 $ & \nodata & $< 7 $ & \nodata & $< 6 $ & \nodata & $< 10 $ & \nodata & $< 5 $ & \nodata & $< 4 $ & \nodata & $< 4 $ & \nodata & $< 13 $ & \nodata \\
NGC1365         & $< 8 $ & \nodata & $< 35 $ & \nodata & $< 12 $ & \nodata & $< 39 $ & \nodata & $ 16 $ & (2) & $< 18 $ & \nodata & $< 14 $ & \nodata & $< 9 $ & \nodata \\
NGC1386         & $< 14 $ & \nodata & $< 7 $ & \nodata & $ 7 $ & (2) & $< 6 $ & \nodata & $ 12 $ & (3) & $ 10 $ & (2) & $< 7 $ & \nodata & $< 15 $ & \nodata \\
F03450+0055     & $ 7 $ & (2) & $< 7 $ & \nodata & $< 10 $ & \nodata & $< 7 $ & \nodata & $< 4 $ & \nodata & $ 5 $ & (1) & $< 6 $ & \nodata & $< 13 $ & \nodata \\
NGC1566         & $< 13 $ & \nodata & $< 16 $ & \nodata & $< 7 $ & \nodata & $< 19 $ & \nodata & $ 36 $ & (3) & $ 28 $ & (4) & $ 68 $ & (4) & $< 13 $ & \nodata \\
F04385-0828     & $< 6 $ & \nodata & $ 4 $ & (1) & $< 5 $ & \nodata & $< 6 $ & \nodata & $< 6 $ & \nodata & $ 6 $ & (2) & $< 5 $ & \nodata & $< 9 $ & \nodata \\
NGC1667         & $< 75 $ & \nodata & $< 117 $ & \nodata & $< 56 $ & \nodata & $< 131 $ & \nodata & $< 41 $ & \nodata & $ 53 $ & (11) & $ 65 $ & (12) & $< 14 $ & \nodata \\
E33-G2          & $< 13 $ & \nodata & $< 13 $ & \nodata & $< 9 $ & \nodata & $< 13 $ & \nodata & $< 7 $ & \nodata & $ 10 $ & (2) & $ 6 $ & (2) & $< 14 $ & \nodata \\
M-5-13-17       & $< 24 $ & \nodata & $< 17 $ & \nodata & $< 16 $ & \nodata & $< 17 $ & \nodata & $ 13 $ & (3) & $< 9 $ & \nodata & $< 7 $ & \nodata & $< 14 $ & \nodata \\
MRK6            & $< 7 $ & \nodata & $< 5 $ & \nodata & $ 10 $ & (2) & $< 7 $ & \nodata & $ 12 $ & (2) & $ 6 $ & (2) & $< 7 $ & \nodata & $< 22 $ & \nodata \\
MRK79           & $< 8 $ & \nodata & $< 5 $ & \nodata & $< 7 $ & \nodata & $< 7 $ & \nodata & $ 8 $ & (2) & $< 4 $ & \nodata & $ 10 $ & (3) & $< 10 $ & \nodata \\
NGC2639         & $< 46 $ & \nodata & $< 66 $ & \nodata & $< 90 $ & \nodata & $< 129 $ & \nodata & $< 84 $ & \nodata & $< 54 $ & \nodata & $< 50 $ & \nodata & $ 41 $ & (12) \\
MRK704          & $< 7 $ & \nodata & $< 4 $ & \nodata & $< 4 $ & \nodata & $< 7 $ & \nodata & $< 4 $ & \nodata & $< 4 $ & \nodata & $< 5 $ & \nodata & $< 15 $ & \nodata \\
NGC2992         & $< 16 $ & \nodata & $< 16 $ & \nodata & $ 12 $ & (3) & $< 18 $ & \nodata & $ 14 $ & (2) & $< 13 $ & \nodata & $ 24 $ & (3) & $< 14 $ & \nodata \\
MRK1239         & $< 3 $ & \nodata & $< 4 $ & \nodata & $< 4 $ & \nodata & $< 2 $ & \nodata & $< 3 $ & \nodata & $< 2 $ & \nodata & $< 4 $ & \nodata & $< 15 $ & \nodata \\
NGC3079         & $< 27 $ & \nodata & $< 89 $ & \nodata & $ 133 $ & (9) & $< 184 $ & \nodata & $ 216 $ & (12) & $ 100 $ & (25) & $ 135 $ & (10) & $< 19 $ & \nodata \\
NGC3227         & $< 8 $ & \nodata & $< 9 $ & \nodata & $ 23 $ & (4) & $ 14 $ & (4) & $ 22 $ & (3) & $ 13 $ & (3) & $ 29 $ & (3) & $< 13 $ & \nodata \\
NGC3511         & $< 125 $ & \nodata & $< 127 $ & \nodata & $< 85 $ & \nodata & $< 118 $ & \nodata & $< 60 $ & \nodata & $< 34 $ & \nodata & $ 39 $ & (12) & $ 34 $ & (9) \\
NGC3516         & $< 7 $ & \nodata & $< 7 $ & \nodata & $ 7 $ & (2) & $ 11 $ & (3) & $< 6 $ & \nodata & $ 6 $ & (2) & $< 5 $ & \nodata & $< 15 $ & \nodata \\
M+0-29-23       & $< 22 $ & \nodata & $< 46 $ & \nodata & $ 32 $ & (8) & $< 37 $ & \nodata & $ 16 $ & (5) & $ 19 $ & (4) & $ 23 $ & (4) & $< 13 $ & \nodata \\
NGC3660         & $ 116 $ & (30) & $< 119 $ & \nodata & $< 118 $ & \nodata & $< 149 $ & \nodata & $< 53 $ & \nodata & $< 37 $ & \nodata & $< 41 $ & \nodata & $ 28 $ & (6) \\
NGC3982         & $< 94 $ & \nodata & $< 136 $ & \nodata & $< 67 $ & \nodata & $< 132 $ & \nodata & $< 38 $ & \nodata & $< 28 $ & \nodata & $< 17 $ & \nodata & $< 15 $ & \nodata \\
NGC4051         & $< 4 $ & \nodata & $< 5 $ & \nodata & $< 3 $ & \nodata & $< 7 $ & \nodata & $ 10 $ & (2) & $< 3 $ & \nodata & $< 5 $ & \nodata & $< 16 $ & \nodata \\
UGC7064         & $< 30 $ & \nodata & $< 41 $ & \nodata & $< 46 $ & \nodata & $< 45 $ & \nodata & $< 15 $ & \nodata & $< 16 $ & \nodata & $< 12 $ & \nodata & $< 20 $ & \nodata \\
NGC4151         & $< 5 $ & \nodata & $< 2 $ & \nodata & $< 2 $ & \nodata & $< 6 $ & \nodata & $< 3 $ & \nodata & $< 4 $ & \nodata & $< 5 $ & \nodata & $ 14 $ & (4) \\
MRK766          & $< 10 $ & \nodata & $< 10 $ & \nodata & $ 5 $ & (1) & $< 11 $ & \nodata & $< 4 $ & \nodata & $< 7 $ & \nodata & $< 7 $ & \nodata & $< 12 $ & \nodata \\
NGC4388         & $< 16 $ & \nodata & $ 5 $ & (1) & $ 10 $ & (2) & $< 18 $ & \nodata & $ 24 $ & (2) & $ 18 $ & (4) & $ 12 $ & (3) & $< 12 $ & \nodata \\
NGC4501         & $< 25 $ & \nodata & $< 41 $ & \nodata & $ 32 $ & (9) & $ 88 $ & (16) & $ 102 $ & (16) & $ 75 $ & (15) & $ 338 $ & (15) & $ 39 $ & (12) \\
NGC4579         & $< 10 $ & \nodata & $ 16 $ & (4) & $ 48 $ & (4) & $ 39 $ & (7) & $ 91 $ & (4) & $ 67 $ & (7) & $ 146 $ & (4) & $< 12 $ & \nodata \\
NGC4593         & $< 5 $ & \nodata & $< 5 $ & \nodata & $ 5 $ & (1) & $< 8 $ & \nodata & $ 5 $ & (2) & $< 3 $ & \nodata & $ 10 $ & (3) & $< 16 $ & \nodata \\
NGC4594         & $< 4 $ & \nodata & $< 4 $ & \nodata & $< 6 $ & \nodata & $< 16 $ & \nodata & $< 7 $ & \nodata & $< 11 $ & \nodata & $ 5 $ & (2) & $< 17 $ & \nodata \\
TOL1238-364     & $< 10 $ & \nodata & $< 15 $ & \nodata & $< 7 $ & \nodata & $< 21 $ & \nodata & $ 8 $ & (2) & $< 7 $ & \nodata & $< 4 $ & \nodata & $< 11 $ & \nodata \\
NGC4602         & $< 156 $ & \nodata & $< 74 $ & \nodata & $ 95 $ & (30) & $< 120 $ & \nodata & $< 75 $ & \nodata & $< 33 $ & \nodata & $ 46 $ & (10) & $ 30 $ & (8) \\
M-2-33-34       & $< 36 $ & \nodata & $< 22 $ & \nodata & $< 29 $ & \nodata & $< 23 $ & \nodata & $< 13 $ & \nodata & $< 11 $ & \nodata & $< 12 $ & \nodata & $< 34 $ & \nodata \\
NGC4941         & $ 41 $ & (4) & $ 31 $ & (3) & $ 38 $ & (4) & $ 30 $ & (5) & $ 29 $ & (7) & $ 13 $ & (3) & $< 13 $ & \nodata & $< 23 $ & \nodata \\
NGC4968         & $< 22 $ & \nodata & $< 9 $ & \nodata & $< 10 $ & \nodata & $< 15 $ & \nodata & $< 7 $ & \nodata & $ 8 $ & (2) & $< 6 $ & \nodata & $< 12 $ & \nodata \\
NGC5005         & $ 17 $ & (5) & $< 14 $ & \nodata & $ 59 $ & (4) & $< 30 $ & \nodata & $ 121 $ & (7) & $ 68 $ & (13) & $ 205 $ & (8) & $ 20 $ & (6) \\
NGC5033         & $< 12 $ & \nodata & $< 29 $ & \nodata & $ 19 $ & (5) & $< 36 $ & \nodata & $ 37 $ & (3) & $ 31 $ & (7) & $ 73 $ & (7) & $ 16 $ & (5) \\
NGC5135         & $< 18 $ & \nodata & $< 24 $ & \nodata & $< 21 $ & \nodata & $< 28 $ & \nodata & $ 21 $ & (3) & $< 26 $ & \nodata & $ 31 $ & (3) & $< 11 $ & \nodata \\
M-6-30-15       & $< 6 $ & \nodata & $< 5 $ & \nodata & $< 4 $ & \nodata & $< 7 $ & \nodata & $< 3 $ & \nodata & $< 3 $ & \nodata & $< 4 $ & \nodata & $< 10 $ & \nodata \\
NGC5256         & $< 66 $ & \nodata & $< 82 $ & \nodata & $< 46 $ & \nodata & $< 56 $ & \nodata & $ 76 $ & (9) & $ 45 $ & (12) & $ 31 $ & (5) & $< 18 $ & \nodata \\
IC4329A         & $< 4 $ & \nodata & $< 3 $ & \nodata & $< 2 $ & \nodata & $< 6 $ & \nodata & $< 2 $ & \nodata & $< 2 $ & \nodata & $< 5 $ & \nodata & $< 12 $ & \nodata \\
NGC5347         & $< 13 $ & \nodata & $< 10 $ & \nodata & $ 11 $ & (3) & $ 11 $ & (3) & $< 7 $ & \nodata & $< 5 $ & \nodata & $< 5 $ & \nodata & $< 11 $ & \nodata \\
NGC5506         & $< 5 $ & \nodata & $< 2 $ & \nodata & $< 1 $ & \nodata & $< 4 $ & \nodata & $< 5 $ & \nodata & $ 7 $ & (2) & $< 3 $ & \nodata & $< 12 $ & \nodata \\
NGC5548         & $< 7 $ & \nodata & $ 11 $ & (3) & $ 7 $ & (2) & $< 13 $ & \nodata & $ 12 $ & (3) & $ 8 $ & (2) & $ 9 $ & (3) & $< 16 $ & \nodata \\
MRK817          & $< 18 $ & \nodata & $< 13 $ & \nodata & $< 10 $ & \nodata & $< 10 $ & \nodata & $< 9 $ & \nodata & $< 6 $ & \nodata & $< 5 $ & \nodata & $< 12 $ & \nodata \\
NGC5929         & $< 83 $ & \nodata & $ 70 $ & (19) & $ 74 $ & (21) & $< 126 $ & \nodata & $ 133 $ & (20) & $ 75 $ & (16) & $ 135 $ & (14) & $< 23 $ & \nodata \\
NGC5953         & $< 35 $ & \nodata & $< 100 $ & \nodata & $< 28 $ & \nodata & $< 107 $ & \nodata & $ 34 $ & (8) & $< 39 $ & \nodata & $ 47 $ & (10) & $< 12 $ & \nodata \\
M-2-40-4        & $< 6 $ & \nodata & $< 4 $ & \nodata & $< 4 $ & \nodata & $ 8 $ & (2) & $< 4 $ & \nodata & $ 7 $ & (2) & $< 6 $ & \nodata & $< 11 $ & \nodata \\
F15480-0344     & $< 16 $ & \nodata & $< 18 $ & \nodata & $ 13 $ & (2) & $< 15 $ & \nodata & $< 8 $ & \nodata & $< 4 $ & \nodata & $ 10 $ & (3) & $ 11 $ & (3) \\
NGC6810         & $< 19 $ & \nodata & $< 42 $ & \nodata & $< 18 $ & \nodata & $< 35 $ & \nodata & $ 19 $ & (2) & $< 15 $ & \nodata & $ 27 $ & (4) & $< 14 $ & \nodata \\
NGC6860         & $< 13 $ & \nodata & $< 6 $ & \nodata & $ 9 $ & (3) & $< 7 $ & \nodata & $< 6 $ & \nodata & $< 10 $ & \nodata & $ 12 $ & (4) & $< 16 $ & \nodata \\
NGC6890         & $< 19 $ & \nodata & $< 16 $ & \nodata & $< 14 $ & \nodata & $< 28 $ & \nodata & $< 9 $ & \nodata & $< 10 $ & \nodata & $ 15 $ & (4) & $< 17 $ & \nodata \\
IC5063          & $< 4 $ & \nodata & $< 3 $ & \nodata & $ 4 $ & (1) & $< 6 $ & \nodata & $< 4 $ & \nodata & $< 3 $ & \nodata & $< 3 $ & \nodata & $< 9 $ & \nodata \\
UGC11680        & $< 42 $ & \nodata & $< 31 $ & \nodata & $< 37 $ & \nodata & $< 51 $ & \nodata & $< 27 $ & \nodata & $< 10 $ & \nodata & $ 15 $ & (5) & $< 21 $ & \nodata \\
NGC7130         & $< 17 $ & \nodata & $< 28 $ & \nodata & $< 29 $ & \nodata & $ 34 $ & (9) & $ 27 $ & (4) & $ 16 $ & (4) & $ 16 $ & (3) & $< 14 $ & \nodata \\
NGC7172         & $< 6 $ & \nodata & $< 14 $ & \nodata & $ 9 $ & (2) & $< 40 $ & \nodata & $ 36 $ & (3) & $ 14 $ & (4) & $ 20 $ & (5) & $< 13 $ & \nodata \\
NGC7213         & $< 10 $ & \nodata & $< 9 $ & \nodata & $< 10 $ & \nodata & $< 14 $ & \nodata & $ 12 $ & (3) & $< 5 $ & \nodata & $ 21 $ & (3) & $< 17 $ & \nodata \\
NGC7314         & $ 30 $ & (5) & $ 20 $ & (3) & $ 32 $ & (3) & $ 23 $ & (6) & $ 17 $ & (3) & $ 8 $ & (2) & $ 8 $ & (2) & $< 20 $ & \nodata \\
M-3-58-7        & $ 5 $ & (2) & $< 6 $ & \nodata & $< 9 $ & \nodata & $ 11 $ & (3) & $< 4 $ & \nodata & $< 5 $ & \nodata & $< 6 $ & \nodata & $< 14 $ & \nodata \\
NGC7469         & $< 9 $ & \nodata & $< 15 $ & \nodata & $< 9 $ & \nodata & $< 8 $ & \nodata & $ 15 $ & (2) & $ 10 $ & (2) & $ 8 $ & (3) & $< 14 $ & \nodata \\
NGC7496         & $< 37 $ & \nodata & $< 51 $ & \nodata & $ 41 $ & (11) & $ 34 $ & (9) & $< 52 $ & \nodata & $ 65 $ & (10) & $ 12 $ & (3) & $< 10 $ & \nodata \\
NGC7582         & $< 7 $ & \nodata & $< 20 $ & \nodata & $< 6 $ & \nodata & $< 23 $ & \nodata & $ 23 $ & (3) & $ 20 $ & (6) & $ 15 $ & (3) & $< 11 $ & \nodata \\
NGC7590         & $< 83 $ & \nodata & $< 78 $ & \nodata & $< 73 $ & \nodata & $< 99 $ & \nodata & $< 46 $ & \nodata & $< 36 $ & \nodata & $ 45 $ & (9) & $ 30 $ & (7) \\
NGC7603         & $ 4 $ & (1) & $< 4 $ & \nodata & $< 4 $ & \nodata & $< 6 $ & \nodata & $ 7 $ & (2) & $ 6 $ & (2) & $ 13 $ & (4) & $ 18 $ & (5) \\
NGC7674         & $< 7 $ & \nodata & $< 6 $ & \nodata & $ 6 $ & (2) & $< 10 $ & \nodata & $ 10 $ & (2) & $< 5 $ & \nodata & $< 6 $ & \nodata & $< 15 $ & \nodata \\
CGCG381-051     & $< 55 $ & \nodata & $< 67 $ & \nodata & $ 48 $ & (15) & $ 38 $ & (12) & $ 9 $ & (2) & $< 13 $ & \nodata & $ 13 $ & (4) & $< 14 $ & \nodata \\
\enddata
\tablecomments{H$_2$ equivalent widths are given in units of nm. Uncertainties ($1\sigma$) are listed in parentheses. Upper limits are $3\sigma$. The line wavelengths for the S(7) -- S(0) series are 5.512, 6.159, 6.859, 8.004, 9.656, 12.329, 17.063, and 28.171 \m, respectively. }
\end{deluxetable}
\setlength{\tabcolsep}{4pt}

\setlength{\tabcolsep}{2pt} 
\begin{deluxetable}{lrrrrrrrrrrrrrrrrrr}
\rotate
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Fine Structure Line Fluxes\label{tab:fsstr}}
\tablehead{\colhead{Source ID} & \multicolumn{2}{c}{[OIV]}& \multicolumn{2}{c}{[SiII]}& \multicolumn{2}{c}{[NeII]}& \multicolumn{2}{c}{[NeIII]}& \multicolumn{2}{c}{[NeV]}& \multicolumn{2}{c}{[SIII]}& \multicolumn{2}{c}{[SIII]}& \multicolumn{2}{c}{[SIV]}& \multicolumn{2}{c}{[ArII]}\\
 & \multicolumn{2}{c}{25.91 \m}& \multicolumn{2}{c}{34.815 \m}& \multicolumn{2}{c}{12.813 \m}& \multicolumn{2}{c}{15.555 \m}& \multicolumn{2}{c}{14.322 \m}& \multicolumn{2}{c}{18.713 \m}& \multicolumn{2}{c}{33.48 \m}& \multicolumn{2}{c}{10.511 \m}& \multicolumn{2}{c}{6.985 \m}}
\startdata
MRK335          & $ 32 $ & (7) & $< 80 $ & \nodata & $ 24 $ & (5) & $ 44 $ & (9) & $< 19 $ & \nodata & $< 32 $ & \nodata & $< 87 $ & \nodata & $ 27 $ & (8) & $< 70 $ & \nodata \\
MRK938          & $< 126 $ & \nodata & $< 796 $ & \nodata & $ 563 $ & (25) & $< 82 $ & \nodata & $< 56 $ & \nodata & $ 52 $ & (15) & $< 895 $ & \nodata & $< 55 $ & \nodata & $ 209 $ & (30) \\
E12-G21         & $ 202 $ & (13) & $ 169 $ & (52) & $ 140 $ & (19) & $ 61 $ & (8) & $ 52 $ & (9) & $ 90 $ & (9) & $< 174 $ & \nodata & $ 47 $ & (12) & $< 69 $ & \nodata \\
MRK348          & $ 179 $ & (14) & $ 131 $ & (35) & $ 131 $ & (10) & $ 178 $ & (16) & $ 54 $ & (11) & $ 42 $ & (12) & $< 110 $ & \nodata & $ 62 $ & (9) & $ 69 $ & (14) \\
NGC424          & $ 145 $ & (29) & $< 244 $ & \nodata & $ 73 $ & (22) & $ 136 $ & (30) & $< 58 $ & \nodata & $< 53 $ & \nodata & $< 244 $ & \nodata & $< 54 $ & \nodata & $< 68 $ & \nodata \\
NGC526A         & $ 203 $ & (10) & $< 155 $ & \nodata & $ 51 $ & (11) & $ 135 $ & (13) & $< 25 $ & \nodata & $ 56 $ & (10) & $ 66 $ & (19) & $ 61 $ & (12) & $ 57 $ & (10) \\
NGC513          & $ 110 $ & (8) & $ 308 $ & (36) & $ 237 $ & (15) & $ 93 $ & (9) & $ 24 $ & (8) & $ 100 $ & (8) & $ 217 $ & (38) & $< 48 $ & \nodata & $< 94 $ & \nodata \\
F01475-0740     & $< 65 $ & \nodata & $< 182 $ & \nodata & $ 157 $ & (9) & $ 96 $ & (10) & $ 21 $ & (6) & $ 47 $ & (11) & $< 185 $ & \nodata & $< 30 $ & \nodata & $ 62 $ & (19) \\
NGC931          & $ 365 $ & (23) & $< 124 $ & \nodata & $ 67 $ & (12) & $ 141 $ & (17) & $ 78 $ & (15) & $< 37 $ & \nodata & $ 167 $ & (48) & $ 156 $ & (20) & $< 56 $ & \nodata \\
NGC1056         & $ 52 $ & (10) & $ 715 $ & (67) & $ 503 $ & (20) & $ 127 $ & (22) & $< 30 $ & \nodata & $ 218 $ & (14) & $ 490 $ & (32) & $< 83 $ & \nodata & $ 94 $ & (30) \\
NGC1097         & $< 97 $ & \nodata & $ 2900 $ & (240) & $ 3200 $ & (170) & $ 90 $ & (25) & $< 183 $ & \nodata & $ 593 $ & (31) & $ 1030 $ & (250) & $< 170 $ & \nodata & $ 1281 $ & (57) \\
NGC1125         & $ 252 $ & (21) & $ 223 $ & (55) & $ 311 $ & (9) & $ 243 $ & (11) & $ 77 $ & (10) & $ 136 $ & (10) & $ 220 $ & (53) & $ 107 $ & (8) & $ 95 $ & (17) \\
NGC1143-4       & $ 74 $ & (11) & $ 614 $ & (78) & $ 499 $ & (14) & $ 110 $ & (9) & $ 26 $ & (7) & $ 267 $ & (8) & $ 454 $ & (75) & $ 30 $ & (9) & $ 216 $ & (16) \\
M-2-8-39        & $ 138 $ & (13) & $ 64 $ & (19) & $ 66 $ & (6) & $ 134 $ & (17) & $ 62 $ & (11) & $< 36 $ & \nodata & $< 48 $ & \nodata & $ 44 $ & (8) & $< 90 $ & \nodata \\
NGC1194         & $ 115 $ & (13) & $< 63 $ & \nodata & $ 31 $ & (9) & $ 94 $ & (15) & $ 41 $ & (11) & $< 41 $ & \nodata & $< 90 $ & \nodata & $ 62 $ & (8) & $ 101 $ & (17) \\
NGC1241         & $ 69 $ & (7) & $ 208 $ & (24) & $ 139 $ & (7) & $ 107 $ & (10) & $< 19 $ & \nodata & $ 43 $ & (6) & $ 138 $ & (30) & $ 65 $ & (17) & $< 80 $ & \nodata \\
NGC1320         & $ 347 $ & (23) & $< 127 $ & \nodata & $ 87 $ & (11) & $ 71 $ & (16) & $ 69 $ & (16) & $< 46 $ & \nodata & $< 134 $ & \nodata & $ 96 $ & (12) & $< 49 $ & \nodata \\
NGC1365         & $ 1000 $ & (160) & $ 6520 $ & (790) & $ 5000 $ & (220) & $ 440 $ & (110) & $ 255 $ & (74) & $ 1669 $ & (85) & $ 2800 $ & (500) & $ 446 $ & (48) & $ 2130 $ & (140) \\
NGC1386         & $ 891 $ & (52) & $ 450 $ & (140) & $ 192 $ & (17) & $ 419 $ & (23) & $ 277 $ & (26) & $ 196 $ & (25) & $< 199 $ & \nodata & $ 285 $ & (14) & $ 156 $ & (22) \\
F03450+0055     & $< 25 $ & \nodata & $< 78 $ & \nodata & $< 21 $ & \nodata & $ 37 $ & (11) & $< 27 $ & \nodata & $< 26 $ & \nodata & $< 79 $ & \nodata & $< 27 $ & \nodata & $< 66 $ & \nodata \\
NGC1566         & $ 78 $ & (8) & $ 194 $ & (18) & $ 168 $ & (9) & $ 86 $ & (7) & $< 15 $ & \nodata & $ 64 $ & (5) & $ 100 $ & (16) & $ 30 $ & (6) & $ 61 $ & (14) \\
F04385-0828     & $< 60 $ & \nodata & $< 301 $ & \nodata & $ 120 $ & (13) & $< 50 $ & \nodata & $< 38 $ & \nodata & $< 38 $ & \nodata & $< 316 $ & \nodata & $< 22 $ & \nodata & $< 81 $ & \nodata \\
NGC1667         & $ 87 $ & (8) & $ 79 $ & (21) & $ 364 $ & (14) & $ 66 $ & (15) & $< 24 $ & \nodata & $ 159 $ & (12) & $< 68 $ & \nodata & $< 54 $ & \nodata & $ 191 $ & (31) \\
E33-G2          & $ 159 $ & (11) & $< 77 $ & \nodata & $ 30 $ & (8) & $ 57 $ & (11) & $ 25 $ & (7) & $< 34 $ & \nodata & $< 83 $ & \nodata & $ 113 $ & (15) & $< 54 $ & \nodata \\
M-5-13-17       & $ 130 $ & (12) & $ 131 $ & (24) & $ 119 $ & (7) & $ 71 $ & (9) & $< 25 $ & \nodata & $< 26 $ & \nodata & $ 85 $ & (25) & $ 34 $ & (10) & $< 59 $ & \nodata \\
MRK6            & $ 302 $ & (17) & $ 334 $ & (41) & $ 240 $ & (10) & $ 463 $ & (23) & $ 75 $ & (10) & $ 140 $ & (12) & $ 165 $ & (44) & $ 172 $ & (11) & $ 113 $ & (16) \\
MRK79           & $ 447 $ & (18) & $ 161 $ & (43) & $ 96 $ & (14) & $ 204 $ & (14) & $ 82 $ & (13) & $ 53 $ & (13) & $ 166 $ & (47) & $ 114 $ & (12) & $< 77 $ & \nodata \\
NGC2639         & $ 23 $ & (6) & $ 111 $ & (20) & $ 135 $ & (11) & $ 42 $ & (11) & $< 20 $ & \nodata & $ 48 $ & (9) & $ 54 $ & (13) & $< 57 $ & \nodata & $< 96 $ & \nodata \\
MRK704          & $ 102 $ & (11) & $ 53 $ & (14) & $< 32 $ & \nodata & $ 75 $ & (12) & $< 43 $ & \nodata & $< 34 $ & \nodata & $< 46 $ & \nodata & $< 29 $ & \nodata & $< 47 $ & \nodata \\
NGC2992         & $ 1258 $ & (40) & $ 1090 $ & (100) & $ 657 $ & (32) & $ 756 $ & (37) & $ 249 $ & (25) & $ 419 $ & (20) & $ 710 $ & (110) & $ 344 $ & (14) & $ 276 $ & (25) \\
MRK1239         & $ 83 $ & (17) & $< 157 $ & \nodata & $ 66 $ & (18) & $ 118 $ & (19) & $< 37 $ & \nodata & $< 50 $ & \nodata & $< 171 $ & \nodata & $< 42 $ & \nodata & $< 102 $ & \nodata \\
NGC3079         & $ 311 $ & (64) & $ 2620 $ & (260) & $ 1860 $ & (120) & $ 232 $ & (57) & $< 115 $ & \nodata & $ 155 $ & (25) & $ 610 $ & (150) & $ 112 $ & (28) & $ 589 $ & (48) \\
NGC3227         & $ 573 $ & (50) & $ 740 $ & (150) & $ 752 $ & (24) & $ 619 $ & (30) & $ 135 $ & (22) & $ 253 $ & (24) & $< 391 $ & \nodata & $ 268 $ & (31) & $ 294 $ & (34) \\
NGC3511         & $< 23 $ & \nodata & $ 402 $ & (29) & $ 248 $ & (13) & $< 34 $ & \nodata & $< 17 $ & \nodata & $ 95 $ & (8) & $ 151 $ & (28) & $< 50 $ & \nodata & $< 78 $ & \nodata \\
NGC3516         & $ 591 $ & (23) & $ 147 $ & (29) & $ 65 $ & (10) & $ 189 $ & (18) & $ 72 $ & (12) & $ 81 $ & (13) & $ 160 $ & (29) & $ 159 $ & (12) & $< 72 $ & \nodata \\
M+0-29-23       & $< 39 $ & \nodata & $ 446 $ & (56) & $ 407 $ & (18) & $ 71 $ & (13) & $< 28 $ & \nodata & $ 109 $ & (12) & $< 186 $ & \nodata & $< 43 $ & \nodata & $ 150 $ & (22) \\
NGC3660         & $ 41 $ & (9) & $ 74 $ & (17) & $ 51 $ & (7) & $ 38 $ & (9) & $< 16 $ & \nodata & $< 27 $ & \nodata & $< 62 $ & \nodata & $ 45 $ & (11) & $< 87 $ & \nodata \\
NGC3982         & $ 39 $ & (8) & $ 531 $ & (34) & $ 301 $ & (16) & $ 67 $ & (15) & $< 30 $ & \nodata & $ 133 $ & (10) & $ 238 $ & (33) & $ 74 $ & (16) & $ 130 $ & (34) \\
NGC4051         & $ 297 $ & (32) & $ 295 $ & (94) & $ 184 $ & (16) & $ 107 $ & (18) & $< 28 $ & \nodata & $ 85 $ & (20) & $< 152 $ & \nodata & $ 64 $ & (16) & $ 88 $ & (20) \\
UGC7064         & $ 117 $ & (13) & $< 214 $ & \nodata & $ 117 $ & (8) & $ 57 $ & (9) & $ 47 $ & (10) & $ 75 $ & (11) & $< 220 $ & \nodata & $< 36 $ & \nodata & $< 90 $ & \nodata \\
NGC4151         & $ 1860 $ & (110) & $ 1230 $ & (300) & $ 1459 $ & (62) & $ 1528 $ & (82) & $ 353 $ & (58) & $ 761 $ & (68) & $< 623 $ & \nodata & $ 892 $ & (58) & $ 441 $ & (42) \\
MRK766          & $ 387 $ & (29) & $< 181 $ & \nodata & $ 210 $ & (15) & $ 231 $ & (37) & $ 121 $ & (24) & $ 98 $ & (24) & $ 265 $ & (66) & $ 92 $ & (14) & $ 48 $ & (8) \\
NGC4388         & $ 3401 $ & (74) & $ 1200 $ & (210) & $ 845 $ & (35) & $ 1201 $ & (83) & $ 482 $ & (32) & $ 526 $ & (26) & $ 730 $ & (150) & $ 695 $ & (35) & $ 270 $ & (23) \\
NGC4501         & $ 30 $ & (5) & $ 185 $ & (16) & $ 104 $ & (13) & $ 87 $ & (8) & $< 20 $ & \nodata & $ 28 $ & (7) & $ 38 $ & (12) & $< 55 $ & \nodata & $< 68 $ & \nodata \\
NGC4579         & $ 68 $ & (5) & $ 371 $ & (24) & $ 196 $ & (12) & $ 99 $ & (4) & $< 8 $ & \nodata & $ 44 $ & (4) & $ 58 $ & (11) & $ 26 $ & (5) & $ 173 $ & (15) \\
NGC4593         & $ 80 $ & (17) & $< 117 $ & \nodata & $ 75 $ & (11) & $< 42 $ & \nodata & $< 37 $ & \nodata & $< 32 $ & \nodata & $< 123 $ & \nodata & $< 30 $ & \nodata & $< 68 $ & \nodata \\
NGC4594         & $ 35 $ & (2) & $ 271 $ & (21) & $ 129 $ & (7) & $ 144 $ & (6) & $< 6 $ & \nodata & $ 56 $ & (4) & $ 94 $ & (23) & $< 19 $ & \nodata & $ 91 $ & (22) \\
TOL1238-364     & $< 131 $ & \nodata & $< 438 $ & \nodata & $ 553 $ & (21) & $ 268 $ & (31) & $< 41 $ & \nodata & $ 170 $ & (23) & $< 413 $ & \nodata & $ 93 $ & (12) & $ 167 $ & (25) \\
NGC4602         & $< 16 $ & \nodata & $ 184 $ & (21) & $ 127 $ & (9) & $< 13 $ & \nodata & $< 13 $ & \nodata & $ 72 $ & (8) & $ 123 $ & (22) & $ 28 $ & (8) & $ 82 $ & (26) \\
M-2-33-34       & $ 692 $ & (32) & $ 352 $ & (24) & $ 138 $ & (7) & $ 320 $ & (12) & $ 131 $ & (9) & $ 137 $ & (9) & $ 233 $ & (27) & $ 218 $ & (8) & $ 75 $ & (19) \\
NGC4941         & $ 203 $ & (12) & $ 180 $ & (25) & $ 160 $ & (9) & $ 202 $ & (8) & $ 43 $ & (8) & $ 93 $ & (9) & $< 72 $ & \nodata & $ 135 $ & (12) & $ 71 $ & (8) \\
NGC4968         & $ 293 $ & (24) & $ 188 $ & (42) & $ 247 $ & (12) & $ 252 $ & (17) & $ 95 $ & (15) & $ 64 $ & (15) & $ 161 $ & (38) & $ 107 $ & (13) & $ 61 $ & (19) \\
NGC5005         & $ 127 $ & (22) & $ 920 $ & (100) & $ 615 $ & (36) & $ 183 $ & (14) & $< 39 $ & \nodata & $ 59 $ & (11) & $< 163 $ & \nodata & $< 67 $ & \nodata & $ 169 $ & (29) \\
NGC5033         & $ 179 $ & (8) & $ 949 $ & (48) & $ 534 $ & (23) & $ 140 $ & (13) & $ 33 $ & (7) & $ 148 $ & (7) & $ 255 $ & (54) & $< 45 $ & \nodata & $ 192 $ & (24) \\
NGC5135         & $ 680 $ & (50) & $ 1450 $ & (170) & $ 1421 $ & (64) & $ 620 $ & (33) & $ 130 $ & (26) & $ 391 $ & (21) & $ 960 $ & (190) & $ 260 $ & (21) & $ 596 $ & (53) \\
M-6-30-15       & $ 123 $ & (15) & $< 79 $ & \nodata & $ 60 $ & (10) & $< 34 $ & \nodata & $< 26 $ & \nodata & $< 37 $ & \nodata & $< 87 $ & \nodata & $ 66 $ & (14) & $ 45 $ & (10) \\
NGC5256         & $ 636 $ & (32) & $ 720 $ & (86) & $ 616 $ & (29) & $ 398 $ & (17) & $ 63 $ & (18) & $ 265 $ & (14) & $ 452 $ & (79) & $ 156 $ & (12) & $ 218 $ & (27) \\
IC4329A         & $ 1233 $ & (71) & $ 302 $ & (93) & $ 219 $ & (33) & $ 512 $ & (51) & $ 365 $ & (46) & $< 78 $ & \nodata & $ 380 $ & (97) & $ 308 $ & (43) & $ 59 $ & (15) \\
NGC5347         & $< 50 $ & \nodata & $< 113 $ & \nodata & $ 71 $ & (13) & $< 35 $ & \nodata & $< 23 $ & \nodata & $< 34 $ & \nodata & $< 128 $ & \nodata & $ 31 $ & (9) & $ 100 $ & (17) \\
NGC5506         & $ 2324 $ & (99) & $ 1170 $ & (170) & $ 826 $ & (53) & $ 1192 $ & (81) & $ 343 $ & (41) & $ 501 $ & (35) & $ 700 $ & (180) & $ 772 $ & (40) & $ 331 $ & (37) \\
NGC5548         & $ 80 $ & (11) & $< 129 $ & \nodata & $ 99 $ & (8) & $ 97 $ & (12) & $< 30 $ & \nodata & $ 48 $ & (11) & $< 137 $ & \nodata & $< 42 $ & \nodata & $< 53 $ & \nodata \\
MRK817          & $< 45 $ & \nodata & $< 114 $ & \nodata & $ 76 $ & (10) & $ 70 $ & (13) & $< 40 $ & \nodata & $< 39 $ & \nodata & $< 128 $ & \nodata & $< 42 $ & \nodata & $< 60 $ & \nodata \\
NGC5929         & $ 53 $ & (6) & $ 205 $ & (23) & $ 99 $ & (9) & $ 93 $ & (9) & $< 17 $ & \nodata & $ 64 $ & (7) & $ 82 $ & (20) & $< 37 $ & \nodata & $ 68 $ & (17) \\
NGC5953         & $ 233 $ & (18) & $ 1690 $ & (120) & $ 1303 $ & (60) & $ 227 $ & (35) & $ 52 $ & (14) & $ 449 $ & (17) & $ 700 $ & (120) & $< 104 $ & \nodata & $ 347 $ & (33) \\
M-2-40-4        & $ 158 $ & (20) & $ 222 $ & (57) & $ 204 $ & (13) & $ 150 $ & (18) & $ 60 $ & (15) & $ 52 $ & (13) & $< 184 $ & \nodata & $< 45 $ & \nodata & $< 63 $ & \nodata \\
F15480-0344     & $ 426 $ & (17) & $< 115 $ & \nodata & $ 80 $ & (8) & $ 161 $ & (17) & $ 133 $ & (15) & $< 37 $ & \nodata & $< 120 $ & \nodata & $ 96 $ & (12) & $< 48 $ & \nodata \\
NGC6810         & $< 148 $ & \nodata & $ 1620 $ & (200) & $ 1479 $ & (68) & $< 119 $ & \nodata & $< 59 $ & \nodata & $ 567 $ & (32) & $ 810 $ & (190) & $< 79 $ & \nodata & $ 522 $ & (48) \\
NGC6860         & $ 110 $ & (9) & $ 118 $ & (33) & $ 77 $ & (9) & $ 81 $ & (9) & $ 35 $ & (10) & $ 33 $ & (8) & $< 100 $ & \nodata & $< 28 $ & \nodata & $< 72 $ & \nodata \\
NGC6890         & $ 88 $ & (14) & $ 207 $ & (30) & $ 185 $ & (11) & $ 61 $ & (13) & $ 33 $ & (8) & $ 92 $ & (10) & $ 145 $ & (23) & $< 56 $ & \nodata & $ 63 $ & (17) \\
IC5063          & $ 904 $ & (90) & $< 713 $ & \nodata & $ 213 $ & (34) & $ 620 $ & (46) & $< 106 $ & \nodata & $ 155 $ & (43) & $< 721 $ & \nodata & $ 529 $ & (34) & $ 78 $ & (16) \\
UGC11680        & $ 23 $ & (6) & $< 88 $ & \nodata & $ 55 $ & (7) & $ 55 $ & (9) & $< 20 $ & \nodata & $< 18 $ & \nodata & $< 49 $ & \nodata & $< 48 $ & \nodata & $< 95 $ & \nodata \\
NGC7130         & $ 124 $ & (37) & $ 890 $ & (140) & $ 1010 $ & (28) & $ 308 $ & (27) & $ 111 $ & (18) & $ 232 $ & (19) & $ 680 $ & (160) & $ 107 $ & (15) & $ 415 $ & (50) \\
NGC7172         & $ 549 $ & (17) & $ 612 $ & (46) & $ 211 $ & (14) & $ 184 $ & (15) & $ 72 $ & (14) & $ 89 $ & (10) & $ 308 $ & (38) & $ 89 $ & (10) & $ 141 $ & (34) \\
NGC7213         & $< 33 $ & \nodata & $ 207 $ & (31) & $ 227 $ & (13) & $ 129 $ & (10) & $< 23 $ & \nodata & $ 36 $ & (11) & $< 99 $ & \nodata & $< 51 $ & \nodata & $ 116 $ & (17) \\
NGC7314         & $ 521 $ & (20) & $ 114 $ & (26) & $ 74 $ & (8) & $ 246 $ & (16) & $ 108 $ & (8) & $ 89 $ & (8) & $ 94 $ & (20) & $ 188 $ & (10) & $ 68 $ & (7) \\
M-3-58-7        & $< 58 $ & \nodata & $< 169 $ & \nodata & $ 94 $ & (9) & $ 73 $ & (13) & $ 57 $ & (13) & $< 35 $ & \nodata & $< 188 $ & \nodata & $ 39 $ & (10) & $ 74 $ & (23) \\
NGC7469         & $< 187 $ & \nodata & $ 1660 $ & (340) & $ 2005 $ & (46) & $ 242 $ & (75) & $ 200 $ & (44) & $ 638 $ & (51) & $ 1590 $ & (360) & $ 172 $ & (26) & $ 824 $ & (61) \\
NGC7496         & $< 73 $ & \nodata & $< 486 $ & \nodata & $ 424 $ & (32) & $ 34 $ & (11) & $< 26 $ & \nodata & $ 232 $ & (15) & $ 377 $ & (96) & $ 48 $ & (15) & $ 215 $ & (22) \\
NGC7582         & $ 2210 $ & (150) & $ 2790 $ & (650) & $ 2840 $ & (130) & $ 1153 $ & (70) & $ 274 $ & (67) & $ 904 $ & (55) & $ 1700 $ & (540) & $ 458 $ & (36) & $ 1057 $ & (62) \\
NGC7590         & $ 39 $ & (6) & $ 492 $ & (20) & $ 174 $ & (10) & $ 59 $ & (12) & $< 25 $ & \nodata & $ 107 $ & (9) & $ 242 $ & (23) & $< 59 $ & \nodata & $< 112 $ & \nodata \\
NGC7603         & $ 21 $ & (6) & $ 130 $ & (32) & $ 127 $ & (9) & $ 70 $ & (11) & $< 23 $ & \nodata & $< 23 $ & \nodata & $ 64 $ & (17) & $< 30 $ & \nodata & $< 61 $ & \nodata \\
NGC7674         & $ 492 $ & (40) & $< 298 $ & \nodata & $ 287 $ & (15) & $ 380 $ & (24) & $ 181 $ & (22) & $ 175 $ & (21) & $< 313 $ & \nodata & $ 156 $ & (15) & $ 179 $ & (26) \\
CGCG381-051     & $< 41 $ & \nodata & $ 127 $ & (36) & $ 184 $ & (11) & $< 28 $ & \nodata & $ 18 $ & (5) & $ 102 $ & (11) & $< 115 $ & \nodata & $< 23 $ & \nodata & $ 86 $ & (27) \\
\enddata
\tablecomments{Integrated fluxes are given in units of $10^{-18}$~W~m\mtwo. Uncertainties ($1\sigma$) are listed in parentheses. Upper limits are $3\sigma$.  }
\end{deluxetable}
\setlength{\tabcolsep}{4pt}

\setlength{\tabcolsep}{2pt} 
\begin{deluxetable}{lrrrrrrrrrrrrrrrrrr}
\rotate
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Fine Structure Line EQWs\label{tab:fseqw}}
\tablehead{\colhead{Source ID} & \multicolumn{2}{c}{[OIV]}& \multicolumn{2}{c}{[SiII]}& \multicolumn{2}{c}{[NeII]}& \multicolumn{2}{c}{[NeIII]}& \multicolumn{2}{c}{[NeV]}& \multicolumn{2}{c}{[SIII]}& \multicolumn{2}{c}{[SIII]}& \multicolumn{2}{c}{[SIV]}& \multicolumn{2}{c}{[ArII]}\\
 & \multicolumn{2}{c}{25.91 \m}& \multicolumn{2}{c}{34.815 \m}& \multicolumn{2}{c}{12.813 \m}& \multicolumn{2}{c}{15.555 \m}& \multicolumn{2}{c}{14.322 \m}& \multicolumn{2}{c}{18.713 \m}& \multicolumn{2}{c}{33.48 \m}& \multicolumn{2}{c}{10.511 \m}& \multicolumn{2}{c}{6.985 \m}}
\startdata
MRK335          & $ 22 $ & (5) & $< 101 $ & \nodata & $ 7 $ & (2) & $ 15 $ & (3) & $< 6 $ & \nodata & $< 12 $ & \nodata & $< 102 $ & \nodata & $ 5 $ & (2) & $< 9 $ & \nodata \\
MRK938          & $< 9 $ & \nodata & $< 46 $ & \nodata & $ 125 $ & (6) & $< 13 $ & \nodata & $< 10 $ & \nodata & $ 8 $ & (2) & $< 53 $ & \nodata & $< 30 $ & \nodata & $ 83 $ & (12) \\
E12-G21         & $ 170 $ & (11) & $ 158 $ & (49) & $ 68 $ & (9) & $ 36 $ & (5) & $ 28 $ & (5) & $ 64 $ & (6) & $< 163 $ & \nodata & $ 18 $ & (5) & $< 18 $ & \nodata \\
MRK348          & $ 65 $ & (5) & $ 83 $ & (22) & $ 24 $ & (2) & $ 33 $ & (3) & $ 10 $ & (2) & $ 8 $ & (3) & $< 64 $ & \nodata & $ 12 $ & (2) & $ 9 $ & (2) \\
NGC424          & $ 23 $ & (5) & $< 70 $ & \nodata & $ 4 $ & (1) & $ 8 $ & (2) & $< 3 $ & \nodata & $< 4 $ & \nodata & $< 65 $ & \nodata & $< 2 $ & \nodata & $< 2 $ & \nodata \\
NGC526A         & $ 148 $ & (7) & $< 290 $ & \nodata & $ 11 $ & (3) & $ 35 $ & (3) & $< 6 $ & \nodata & $ 18 $ & (3) & $ 108 $ & (31) & $ 10 $ & (2) & $ 9 $ & (2) \\
NGC513          & $ 94 $ & (7) & $ 256 $ & (30) & $ 149 $ & (9) & $ 66 $ & (7) & $ 16 $ & (5) & $ 75 $ & (6) & $ 184 $ & (32) & $< 24 $ & \nodata & $< 33 $ & \nodata \\
F01475-0740     & $< 23 $ & \nodata & $< 100 $ & \nodata & $ 41 $ & (2) & $ 24 $ & (3) & $ 5 $ & (2) & $ 11 $ & (3) & $< 96 $ & \nodata & $< 6 $ & \nodata & $ 17 $ & (5) \\
NGC931          & $ 89 $ & (6) & $< 48 $ & \nodata & $ 8 $ & (2) & $ 20 $ & (2) & $ 10 $ & (2) & $< 6 $ & \nodata & $ 61 $ & (18) & $ 16 $ & (2) & $< 4 $ & \nodata \\
NGC1056         & $ 25 $ & (5) & $ 272 $ & (26) & $ 278 $ & (11) & $ 77 $ & (13) & $< 17 $ & \nodata & $ 127 $ & (8) & $ 192 $ & (12) & $< 38 $ & \nodata & $ 36 $ & (12) \\
NGC1097         & $< 8 $ & \nodata & $ 196 $ & (16) & $ 412 $ & (22) & $ 11 $ & (3) & $< 24 $ & \nodata & $ 65 $ & (3) & $ 72 $ & (17) & $< 16 $ & \nodata & $ 108 $ & (5) \\
NGC1125         & $ 62 $ & (5) & $ 57 $ & (14) & $ 115 $ & (4) & $ 72 $ & (3) & $ 24 $ & (3) & $ 39 $ & (3) & $ 56 $ & (14) & $ 79 $ & (6) & $ 53 $ & (10) \\
NGC1143-4       & $ 33 $ & (5) & $ 228 $ & (29) & $ 270 $ & (7) & $ 58 $ & (5) & $ 13 $ & (4) & $ 147 $ & (5) & $ 176 $ & (29) & $ 22 $ & (7) & $ 84 $ & (6) \\
M-2-8-39        & $ 96 $ & (9) & $ 91 $ & (27) & $ 18 $ & (2) & $ 39 $ & (5) & $ 17 $ & (3) & $< 12 $ & \nodata & $< 61 $ & \nodata & $ 12 $ & (2) & $< 28 $ & \nodata \\
NGC1194         & $ 45 $ & (5) & $< 36 $ & \nodata & $ 5 $ & (2) & $ 20 $ & (3) & $ 7 $ & (2) & $< 11 $ & \nodata & $< 50 $ & \nodata & $ 16 $ & (2) & $ 10 $ & (2) \\
NGC1241         & $ 60 $ & (6) & $ 180 $ & (21) & $ 112 $ & (6) & $ 83 $ & (8) & $< 15 $ & \nodata & $ 36 $ & (5) & $ 120 $ & (26) & $ 66 $ & (17) & $< 64 $ & \nodata \\
NGC1320         & $ 75 $ & (5) & $< 39 $ & \nodata & $ 11 $ & (2) & $ 10 $ & (2) & $ 9 $ & (2) & $< 7 $ & \nodata & $< 39 $ & \nodata & $ 12 $ & (1) & $< 5 $ & \nodata \\
NGC1365         & $ 26 $ & (4) & $ 144 $ & (18) & $ 189 $ & (8) & $ 16 $ & (4) & $ 9 $ & (3) & $ 58 $ & (3) & $ 64 $ & (11) & $ 18 $ & (2) & $ 70 $ & (5) \\
NGC1386         & $ 142 $ & (8) & $ 83 $ & (25) & $ 19 $ & (2) & $ 47 $ & (3) & $ 28 $ & (3) & $ 27 $ & (4) & $< 35 $ & \nodata & $ 39 $ & (2) & $ 12 $ & (2) \\
F03450+0055     & $< 11 $ & \nodata & $< 66 $ & \nodata & $< 4 $ & \nodata & $ 8 $ & (3) & $< 6 $ & \nodata & $< 6 $ & \nodata & $< 61 $ & \nodata & $< 4 $ & \nodata & $< 10 $ & \nodata \\
NGC1566         & $ 45 $ & (5) & $ 115 $ & (11) & $ 63 $ & (4) & $ 36 $ & (3) & $< 5 $ & \nodata & $ 30 $ & (2) & $ 59 $ & (9) & $ 9 $ & (2) & $ 12 $ & (3) \\
F04385-0828     & $< 8 $ & \nodata & $< 54 $ & \nodata & $ 12 $ & (1) & $< 5 $ & \nodata & $< 4 $ & \nodata & $< 5 $ & \nodata & $< 55 $ & \nodata & $< 3 $ & \nodata & $< 5 $ & \nodata \\
NGC1667         & $ 63 $ & (6) & $ 43 $ & (11) & $ 270 $ & (11) & $ 53 $ & (12) & $< 19 $ & \nodata & $ 129 $ & (9) & $< 42 $ & \nodata & $< 37 $ & \nodata & $ 131 $ & (21) \\
E33-G2          & $ 92 $ & (7) & $< 76 $ & \nodata & $ 7 $ & (2) & $ 14 $ & (3) & $ 6 $ & (2) & $< 10 $ & \nodata & $< 77 $ & \nodata & $ 21 $ & (3) & $< 8 $ & \nodata \\
M-5-13-17       & $ 55 $ & (5) & $ 77 $ & (14) & $ 41 $ & (3) & $ 23 $ & (3) & $< 8 $ & \nodata & $< 8 $ & \nodata & $ 48 $ & (14) & $ 11 $ & (3) & $< 18 $ & \nodata \\
MRK6            & $ 110 $ & (6) & $ 192 $ & (24) & $ 53 $ & (2) & $ 100 $ & (5) & $ 16 $ & (2) & $ 29 $ & (3) & $ 90 $ & (24) & $ 32 $ & (2) & $ 16 $ & (2) \\
MRK79           & $ 138 $ & (5) & $ 72 $ & (19) & $ 15 $ & (2) & $ 36 $ & (3) & $ 14 $ & (2) & $ 11 $ & (3) & $ 71 $ & (20) & $ 14 $ & (2) & $< 7 $ & \nodata \\
NGC2639         & $ 54 $ & (13) & $ 239 $ & (43) & $ 189 $ & (15) & $ 76 $ & (19) & $< 32 $ & \nodata & $ 104 $ & (20) & $ 119 $ & (28) & $< 66 $ & \nodata & $< 87 $ & \nodata \\
MRK704          & $ 49 $ & (5) & $ 52 $ & (14) & $< 4 $ & \nodata & $ 13 $ & (2) & $< 7 $ & \nodata & $< 8 $ & \nodata & $< 41 $ & \nodata & $< 3 $ & \nodata & $< 4 $ & \nodata \\
NGC2992         & $ 230 $ & (7) & $ 200 $ & (19) & $ 77 $ & (4) & $ 88 $ & (4) & $ 28 $ & (3) & $ 57 $ & (3) & $ 132 $ & (20) & $ 44 $ & (2) & $ 34 $ & (3) \\
MRK1239         & $ 20 $ & (4) & $< 64 $ & \nodata & $ 5 $ & (2) & $ 12 $ & (2) & $< 3 $ & \nodata & $< 6 $ & \nodata & $< 65 $ & \nodata & $< 2 $ & \nodata & $< 4 $ & \nodata \\
NGC3079         & $ 39 $ & (8) & $ 166 $ & (16) & $ 352 $ & (22) & $ 44 $ & (11) & $< 19 $ & \nodata & $ 44 $ & (7) & $ 42 $ & (11) & $ 61 $ & (15) & $ 120 $ & (10) \\
NGC3227         & $ 76 $ & (7) & $ 112 $ & (23) & $ 85 $ & (3) & $ 65 $ & (3) & $ 14 $ & (2) & $ 26 $ & (3) & $< 59 $ & \nodata & $ 30 $ & (4) & $ 27 $ & (3) \\
NGC3511         & $< 31 $ & \nodata & $ 489 $ & (35) & $ 257 $ & (13) & $< 42 $ & \nodata & $< 19 $ & \nodata & $ 132 $ & (11) & $ 188 $ & (35) & $< 48 $ & \nodata & $< 76 $ & \nodata \\
NGC3516         & $ 165 $ & (6) & $ 58 $ & (11) & $ 10 $ & (2) & $ 32 $ & (3) & $ 12 $ & (2) & $ 14 $ & (2) & $ 61 $ & (11) & $ 21 $ & (2) & $< 6 $ & \nodata \\
M+0-29-23       & $< 10 $ & \nodata & $ 105 $ & (13) & $ 130 $ & (6) & $ 21 $ & (4) & $< 8 $ & \nodata & $ 35 $ & (4) & $< 44 $ & \nodata & $< 20 $ & \nodata & $ 48 $ & (7) \\
NGC3660         & $ 60 $ & (13) & $ 105 $ & (24) & $ 83 $ & (11) & $ 62 $ & (14) & $< 27 $ & \nodata & $< 40 $ & \nodata & $< 88 $ & \nodata & $ 56 $ & (13) & $< 118 $ & \nodata \\
NGC3982         & $ 23 $ & (5) & $ 303 $ & (19) & $ 184 $ & (10) & $ 40 $ & (9) & $< 18 $ & \nodata & $ 78 $ & (6) & $ 139 $ & (19) & $ 47 $ & (10) & $ 94 $ & (25) \\
NGC4051         & $ 56 $ & (6) & $ 79 $ & (25) & $ 18 $ & (2) & $ 12 $ & (2) & $< 3 $ & \nodata & $ 10 $ & (3) & $< 39 $ & \nodata & $ 5 $ & (1) & $ 6 $ & (2) \\
UGC7064         & $ 76 $ & (9) & $< 170 $ & \nodata & $ 61 $ & (4) & $ 28 $ & (5) & $ 24 $ & (5) & $ 38 $ & (6) & $< 170 $ & \nodata & $< 17 $ & \nodata & $< 41 $ & \nodata \\
NGC4151         & $ 108 $ & (6) & $ 119 $ & (29) & $ 38 $ & (2) & $ 42 $ & (2) & $ 9 $ & (2) & $ 23 $ & (2) & $< 56 $ & \nodata & $ 20 $ & (1) & $ 11 $ & (1) \\
MRK766          & $ 62 $ & (5) & $< 35 $ & \nodata & $ 27 $ & (2) & $ 27 $ & (4) & $ 15 $ & (3) & $ 12 $ & (3) & $ 51 $ & (13) & $ 12 $ & (2) & $ 6 $ & (1) \\
NGC4388         & $ 305 $ & (7) & $ 138 $ & (24) & $ 82 $ & (4) & $ 104 $ & (7) & $ 42 $ & (3) & $ 45 $ & (2) & $ 81 $ & (17) & $ 106 $ & (5) & $ 21 $ & (2) \\
NGC4501         & $ 68 $ & (12) & $ 387 $ & (34) & $ 109 $ & (14) & $ 127 $ & (12) & $< 24 $ & \nodata & $ 55 $ & (15) & $ 84 $ & (27) & $< 49 $ & \nodata & $< 26 $ & \nodata \\
NGC4579         & $ 69 $ & (5) & $ 350 $ & (23) & $ 123 $ & (8) & $ 72 $ & (3) & $< 5 $ & \nodata & $ 34 $ & (3) & $ 56 $ & (11) & $ 9 $ & (2) & $ 44 $ & (4) \\
NGC4593         & $ 22 $ & (5) & $< 44 $ & \nodata & $ 10 $ & (2) & $< 6 $ & \nodata & $< 5 $ & \nodata & $< 6 $ & \nodata & $< 45 $ & \nodata & $< 2 $ & \nodata & $< 5 $ & \nodata \\
NGC4594         & $ 70 $ & (5) & $ 471 $ & (36) & $ 81 $ & (4) & $ 144 $ & (6) & $< 5 $ & \nodata & $ 72 $ & (5) & $ 170 $ & (41) & $< 5 $ & \nodata & $ 10 $ & (3) \\
TOL1238-364     & $< 13 $ & \nodata & $< 60 $ & \nodata & $ 59 $ & (2) & $ 24 $ & (3) & $< 4 $ & \nodata & $ 14 $ & (2) & $< 55 $ & \nodata & $ 11 $ & (2) & $ 22 $ & (3) \\
NGC4602         & $< 21 $ & \nodata & $ 249 $ & (29) & $ 173 $ & (12) & $< 17 $ & \nodata & $< 18 $ & \nodata & $ 98 $ & (11) & $ 165 $ & (29) & $ 35 $ & (10) & $ 105 $ & (34) \\
M-2-33-34       & $ 508 $ & (23) & $ 297 $ & (20) & $ 86 $ & (5) & $ 190 $ & (7) & $ 79 $ & (5) & $ 82 $ & (5) & $ 196 $ & (23) & $ 135 $ & (5) & $ 35 $ & (9) \\
NGC4941         & $ 133 $ & (8) & $ 153 $ & (21) & $ 95 $ & (6) & $ 109 $ & (4) & $ 24 $ & (5) & $ 49 $ & (5) & $< 59 $ & \nodata & $ 87 $ & (8) & $ 35 $ & (4) \\
NGC4968         & $ 67 $ & (6) & $ 62 $ & (14) & $ 36 $ & (2) & $ 35 $ & (2) & $ 13 $ & (2) & $ 9 $ & (2) & $ 51 $ & (12) & $ 17 $ & (2) & $ 10 $ & (3) \\
NGC5005         & $ 47 $ & (8) & $ 204 $ & (23) & $ 226 $ & (13) & $ 83 $ & (7) & $< 15 $ & \nodata & $ 31 $ & (6) & $< 38 $ & \nodata & $< 24 $ & \nodata & $ 23 $ & (4) \\
NGC5033         & $ 99 $ & (5) & $ 438 $ & (22) & $ 204 $ & (9) & $ 66 $ & (6) & $ 14 $ & (3) & $ 82 $ & (4) & $ 122 $ & (26) & $< 15 $ & \nodata & $ 38 $ & (5) \\
NGC5135         & $ 61 $ & (5) & $ 115 $ & (14) & $ 207 $ & (9) & $ 76 $ & (4) & $ 17 $ & (4) & $ 43 $ & (2) & $ 78 $ & (16) & $ 48 $ & (4) & $ 85 $ & (8) \\
M-6-30-15       & $ 38 $ & (5) & $< 40 $ & \nodata & $ 9 $ & (1) & $< 5 $ & \nodata & $< 4 $ & \nodata & $< 6 $ & \nodata & $< 41 $ & \nodata & $ 7 $ & (2) & $ 4 $ & (1) \\
NGC5256         & $ 147 $ & (8) & $ 133 $ & (16) & $ 283 $ & (14) & $ 144 $ & (6) & $ 24 $ & (7) & $ 87 $ & (5) & $ 86 $ & (15) & $ 119 $ & (9) & $ 133 $ & (16) \\
IC4329A         & $ 140 $ & (8) & $ 63 $ & (20) & $ 10 $ & (2) & $ 26 $ & (3) & $ 17 $ & (2) & $< 4 $ & \nodata & $ 74 $ & (19) & $ 12 $ & (2) & $ 1 $ & (1) \\
NGC5347         & $< 13 $ & \nodata & $< 52 $ & \nodata & $ 11 $ & (2) & $< 5 $ & \nodata & $< 3 $ & \nodata & $< 6 $ & \nodata & $< 54 $ & \nodata & $ 5 $ & (1) & $ 18 $ & (3) \\
NGC5506         & $ 151 $ & (6) & $ 96 $ & (14) & $ 34 $ & (2) & $ 56 $ & (4) & $ 15 $ & (2) & $ 28 $ & (2) & $ 56 $ & (14) & $ 45 $ & (2) & $ 7 $ & (1) \\
NGC5548         & $ 29 $ & (4) & $< 77 $ & \nodata & $ 19 $ & (2) & $ 20 $ & (3) & $< 6 $ & \nodata & $ 10 $ & (3) & $< 78 $ & \nodata & $< 7 $ & \nodata & $< 9 $ & \nodata \\
MRK817          & $< 9 $ & \nodata & $< 31 $ & \nodata & $ 13 $ & (2) & $ 11 $ & (2) & $< 7 $ & \nodata & $< 6 $ & \nodata & $< 33 $ & \nodata & $< 6 $ & \nodata & $< 9 $ & \nodata \\
NGC5929         & $ 102 $ & (12) & $ 338 $ & (38) & $ 224 $ & (21) & $ 212 $ & (21) & $< 40 $ & \nodata & $ 134 $ & (14) & $ 139 $ & (35) & $< 72 $ & \nodata & $ 89 $ & (23) \\
NGC5953         & $ 56 $ & (4) & $ 344 $ & (25) & $ 417 $ & (19) & $ 76 $ & (12) & $ 17 $ & (5) & $ 139 $ & (5) & $ 149 $ & (26) & $< 32 $ & \nodata & $ 109 $ & (10) \\
M-2-40-4        & $ 36 $ & (5) & $ 61 $ & (16) & $ 25 $ & (2) & $ 23 $ & (3) & $ 8 $ & (2) & $ 9 $ & (2) & $< 50 $ & \nodata & $< 5 $ & \nodata & $< 4 $ & \nodata \\
F15480-0344     & $ 146 $ & (6) & $< 56 $ & \nodata & $ 20 $ & (2) & $ 38 $ & (4) & $ 32 $ & (4) & $< 8 $ & \nodata & $< 56 $ & \nodata & $ 22 $ & (3) & $< 12 $ & \nodata \\
NGC6810         & $< 11 $ & \nodata & $ 130 $ & (16) & $ 151 $ & (7) & $< 10 $ & \nodata & $< 5 $ & \nodata & $ 39 $ & (2) & $ 65 $ & (15) & $< 8 $ & \nodata & $ 64 $ & (6) \\
NGC6860         & $ 69 $ & (6) & $ 122 $ & (34) & $ 19 $ & (2) & $ 22 $ & (3) & $ 9 $ & (3) & $ 11 $ & (3) & $< 98 $ & \nodata & $< 5 $ & \nodata & $< 9 $ & \nodata \\
NGC6890         & $ 36 $ & (6) & $ 95 $ & (14) & $ 57 $ & (3) & $ 19 $ & (4) & $ 10 $ & (3) & $ 30 $ & (3) & $ 67 $ & (11) & $< 16 $ & \nodata & $ 13 $ & (4) \\
IC5063          & $ 55 $ & (6) & $< 62 $ & \nodata & $ 9 $ & (2) & $ 27 $ & (2) & $< 4 $ & \nodata & $ 7 $ & (2) & $< 59 $ & \nodata & $ 26 $ & (2) & $ 3 $ & (1) \\
UGC11680        & $ 22 $ & (6) & $< 125 $ & \nodata & $ 32 $ & (4) & $ 33 $ & (6) & $< 12 $ & \nodata & $< 12 $ & \nodata & $< 67 $ & \nodata & $< 23 $ & \nodata & $< 39 $ & \nodata \\
NGC7130         & $ 12 $ & (4) & $ 79 $ & (13) & $ 166 $ & (5) & $ 42 $ & (4) & $ 16 $ & (3) & $ 28 $ & (2) & $ 62 $ & (14) & $ 22 $ & (3) & $ 107 $ & (13) \\
NGC7172         & $ 198 $ & (6) & $ 191 $ & (14) & $ 45 $ & (3) & $ 50 $ & (4) & $ 16 $ & (3) & $ 38 $ & (4) & $ 99 $ & (12) & $ 66 $ & (7) & $ 18 $ & (4) \\
NGC7213         & $< 16 $ & \nodata & $ 173 $ & (26) & $ 49 $ & (3) & $ 29 $ & (2) & $< 5 $ & \nodata & $ 8 $ & (3) & $< 77 $ & \nodata & $< 6 $ & \nodata & $ 17 $ & (3) \\
NGC7314         & $ 357 $ & (14) & $ 90 $ & (20) & $ 33 $ & (4) & $ 110 $ & (7) & $ 47 $ & (4) & $ 48 $ & (5) & $ 75 $ & (15) & $ 108 $ & (6) & $ 35 $ & (3) \\
M-3-58-7        & $< 13 $ & \nodata & $< 51 $ & \nodata & $ 16 $ & (2) & $ 12 $ & (2) & $ 10 $ & (2) & $< 6 $ & \nodata & $< 55 $ & \nodata & $ 5 $ & (1) & $ 9 $ & (3) \\
NGC7469         & $< 7 $ & \nodata & $ 66 $ & (14) & $ 109 $ & (3) & $ 11 $ & (3) & $ 9 $ & (2) & $ 25 $ & (2) & $ 64 $ & (15) & $ 9 $ & (2) & $ 51 $ & (4) \\
NGC7496         & $< 10 $ & \nodata & $< 62 $ & \nodata & $ 110 $ & (8) & $ 7 $ & (2) & $< 6 $ & \nodata & $ 40 $ & (3) & $ 49 $ & (12) & $ 15 $ & (5) & $ 88 $ & (9) \\
NGC7582         & $ 72 $ & (5) & $ 77 $ & (18) & $ 146 $ & (7) & $ 52 $ & (3) & $ 12 $ & (3) & $ 41 $ & (3) & $ 48 $ & (15) & $ 39 $ & (3) & $ 43 $ & (3) \\
NGC7590         & $ 45 $ & (7) & $ 504 $ & (21) & $ 164 $ & (9) & $ 68 $ & (14) & $< 26 $ & \nodata & $ 127 $ & (11) & $ 253 $ & (24) & $< 46 $ & \nodata & $< 83 $ & \nodata \\
NGC7603         & $ 14 $ & (4) & $ 133 $ & (33) & $ 27 $ & (2) & $ 21 $ & (3) & $< 6 $ & \nodata & $< 8 $ & \nodata & $ 64 $ & (16) & $< 3 $ & \nodata & $< 5 $ & \nodata \\
NGC7674         & $ 67 $ & (6) & $< 53 $ & \nodata & $ 28 $ & (2) & $ 37 $ & (2) & $ 17 $ & (2) & $ 18 $ & (2) & $< 54 $ & \nodata & $ 15 $ & (2) & $ 15 $ & (2) \\
CGCG381-051     & $< 16 $ & \nodata & $ 71 $ & (20) & $ 96 $ & (6) & $< 12 $ & \nodata & $ 8 $ & (2) & $ 37 $ & (4) & $< 60 $ & \nodata & $< 9 $ & \nodata & $ 54 $ & (17) \\
\enddata
\tablecomments{Equivalent widths are given in units of nm. Uncertainties ($1\sigma$) are listed in parentheses. Upper limits are $3\sigma$.  Uncertainties ($1\sigma$) are listed in parentheses. Upper limits are $3\sigma$.  }
\end{deluxetable}
\setlength{\tabcolsep}{4pt}

\begin{deluxetable}{llrrrr}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Dust Opacities and MIPS Aperture Corrections determined
  by PAHFIT\label{tab:tauapcor}}
\tablehead{
\colhead{Source ID} & \colhead{Model} & \multicolumn{2}{c}{$\tau_{10}$}  &
\multicolumn{2}{c}{Ap. Corr.}\\
\colhead{(1)} & \colhead{(2)} & \multicolumn{2}{c}{(3)}  &
\multicolumn{2}{c}{(4)}
}
\startdata
MRK335 & Screen & 0.10 & (0.07) & 1.00 & \nodata\\
MRK938 & Screen & 0.91 & (0.03) & 1.27 & (0.02)\\
E12-G21 & Mixed & 1.21 & (0.26) & 1.00 & \nodata\\
MRK348 & Screen & 0.22 & (0.08) & 1.66 & (0.06)\\
NGC424 & \nodata & 0.00 & \nodata & 1.14 & (0.07)\\
NGC526A & \nodata & 0.00 & \nodata & 1.81 & \nodata\\
NGC513 & Screen & 0.24 & (0.02) & 1.23 & (0.02)\\
F01475-0740 & Screen & 0.09 & (0.10) & 1.00 & \nodata\\
NGC931 & \nodata & 0.00 & \nodata & 1.24 & (0.03)\\
NGC1056 & \nodata & 0.00 & \nodata & 1.38 & (0.02)\\
NGC1097 & Screen & 0.04 & (0.08) & 1.81 & \nodata\\
NGC1125 & Mixed & 1.79 & (0.53) & 1.40 & (0.05)\\
NGC1143-4 & Screen & 0.70 & (0.02) & 1.00 & \nodata\\
M-2-8-39 & Mixed & 4.01 & (0.52) & 1.03 & (0.04)\\
NGC1194 & Screen & 2.35 & (0.06) & 1.14 & (0.08)\\
NGC1241 & Mixed & 0.31 & (0.09) & 1.81 & \nodata\\
NGC1320 & Screen & 0.69 & (0.13) & 1.24 & (0.05)\\
NGC1365 & Mixed & 0.83 & (0.07) & 1.30 & (0.02)\\
NGC1386 & Mixed & 9.41 & (1.44) & 1.23 & (0.06)\\
F03450+0055 & Screen & 0.58 & (0.11) & \nodata & \nodata\\
NGC1566 &\nodata & 0.00 & \nodata & 1.42 & (0.07)\\
F04385-0828 & Screen & 1.67 & (0.03) & 1.14 & (0.03)\\
NGC1667 & Mixed & 0.09 & (0.08) & 1.81 & \nodata\\
E33-G2 & Screen & 0.34 & (0.09) & 1.46 & (0.07)\\
M-5-13-17 & Screen & 0.01 & (0.04) & 1.22 & (0.05)\\
MRK6 &\nodata & 0.00 & (0.01) & 1.00 & \nodata\\
MRK79 & Screen & 0.41 & (0.11) & 1.14 & (0.04)\\
NGC2639 & \nodata & 0.00 & \nodata & 1.81 & \nodata\\
MRK704 & Screen & 1.07 & (0.08) & 1.07 & (0.04)\\
NGC2992 & Mixed & 0.52 & (0.11) & 1.62 & (0.05)\\
MRK1239 & Screen & 0.64 & (0.17) & 1.29 & (0.05)\\
NGC3079 & Mixed & 6.19 & (0.19) & \nodata & \nodata\\
NGC3227 & \nodata & 0.00 & (0.05) & 1.12 & (0.02)\\
NGC3511 & Mixed & 0.20 & (0.09) & 1.81 & \nodata\\
NGC3516 & \nodata & 0.00 & \nodata & 1.00 & \nodata\\
M+0-29-23 & Mixed & 0.26 & (0.17) & 1.21 & (0.09)\\
NGC3660 & \nodata & 0.00 & \nodata & 1.39 & (0.11)\\
NGC3982 & Mixed & 0.19 & (0.07) & 1.81 & \nodata\\
NGC4051 & Mixed & 1.33 & (0.28) & 1.33 & (0.06)\\
UGC7064 & \nodata & 0.00 & \nodata & 1.63 & (0.12)\\
NGC4151 &\nodata & 0.00 & \nodata & 1.01 & (0.02)\\
MRK766 & \nodata & 0.00 & \nodata & 1.26 & (0.04)\\
NGC4388 & Mixed & 3.32 & (0.13) & 1.55 & (0.02)\\
NGC4501 & Mixed & 0.62 & (0.10) & 1.81 & \nodata\\
NGC4579 & \nodata & 0.00 & \nodata & 1.24 & (0.02)\\
NGC4593 & Screen & 0.35 & (0.21) & 1.65 & (0.09)\\
NGC4594 & \nodata & 0.00 & \nodata & 1.00 & \nodata\\
NGC4602 &\nodata & 0.00 & (0.09) & 1.81 & \nodata\\
TOL1238-364 & Mixed & 1.34 & (0.14) & 1.14 & (0.02)\\
M-2-33-34 & Mixed & 1.30 & (0.07) & 1.11 & (0.03)\\
NGC4941 & \nodata & 0.00 & \nodata & 1.00 & \nodata\\
NGC4968 & Screen & 0.17 & (0.11) & 1.06 & (0.05)\\
NGC5005 & Mixed & 0.96 & (0.06) & 1.70 & (0.04)\\
NGC5033 & Mixed & 0.54 & (0.04) & 1.00 & \nodata\\
NGC5135 &\nodata & 0.00 & \nodata & 1.38 & (0.08)\\
M-6-30-15 & Mixed & 1.50 & (0.32) & 1.00 & \nodata\\
NGC5256 & Mixed & 1.17 & (0.08) & 1.25 & (0.03)\\
IC4329A & \nodata & 0.00 & \nodata & 1.00 & \nodata\\
NGC5347 & Screen & 1.11 & (0.19) & 1.45 & (0.08)\\
NGC5506 & Screen & 2.16 & (0.04) & 1.20 & (0.03)\\
NGC5548 & Screen & 0.56 & (0.11) & 1.00 & \nodata\\
MRK817 & Screen & 0.05 & (0.07) & 1.25 & (0.05)\\
NGC5929 & Mixed & 0.08 & (0.14) & 1.81 & \nodata\\
NGC5953 & Screen & 0.09 & (0.02) & \nodata & \nodata\\
M-2-40-4 & \nodata & 0.00 & \nodata & 1.00 & \nodata\\
F15480-0344 & Screen & 1.10 & (0.09) & 1.00 & \nodata\\
NGC6810 & Screen & 0.02 & (0.05) & 1.31 & (0.02)\\
NGC6860 & \nodata & 0.00 & \nodata & 1.00 & \nodata\\
NGC6890 &\nodata & 0.00 & \nodata & 1.34 & (0.03)\\
IC5063 & Screen & 0.74 & (0.09) & 1.00 & \nodata\\
UGC11680 & Mixed & 0.30 & (0.22) & 1.05 & (0.06)\\
NGC7130 & Mixed & 0.08 & (0.04) & 1.34 & (0.02)\\
NGC7172 & Screen & 2.65 & (0.04) & 1.23 & (0.04)\\
NGC7213 &\nodata & 0.00 & \nodata & 1.03 & (0.06)\\
NGC7314 & Screen & 1.17 & (0.15) & 1.81 & \nodata\\
M-3-58-7 & \nodata & 0.00 & \nodata & 1.00 & \nodata\\
NGC7469 & \nodata & 0.00 & \nodata & 1.26 & (0.02)\\
NGC7496 & Mixed & 0.24 & (0.04) & 1.35 & (0.03)\\
NGC7582 & Screen & 1.39 & (0.06) & 1.22 & (0.03)\\
NGC7590 &\nodata & 0.00 & \nodata & 1.81 & \nodata\\
NGC7603 & Screen & 0.75 & (0.23) & 1.00 & \nodata\\
NGC7674 & Screen & 0.97 & (0.12) & 1.21 & (0.04)\\
CGCG381-051 &\nodata & 0.00 & \nodata & 1.44 & (0.05)\\
\enddata
\tablecomments{(1) Source ID. (2) Dust extinction model: {\em Screen}
  models place all of the obscuring dust between the observer and the
  infrared continuum sources, and {\em Mixed} models assume that the
  obscuring dust is uniformly mixed with the infrared continuum
  sources. (3) Opacity of the obscuring dust component at 10~\m; this
  opacity affects all of the continuum model components except for the
  optically-thin hot dust component.  (4) The aperture correction for
  the MIPS-SED data; the MIPS-SED data need to be divided by this
  correction factor to reconcile the model fit with the smaller IRS
  and IRAC apertures. The correction factor was restricted to the
  range 1 -- 1.81 during the fitting procedure.}
\end{deluxetable}

\begin{deluxetable}{lrrrr}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Silicate Strengths\label{tab:silicates}}
\tablehead{
Source ID &  \multicolumn{2}{c}{$S_{10}$} &  \multicolumn{2}{c}{$S_{18}$}
}
\startdata
MRK335          & $ 0.295$ & (0.028)& $ 0.089$ & (0.009) \\
MRK938          & $-0.536$ & (0.046)& $-0.268$ & (0.009) \\
E12-G21         & $ 0.036$ & (0.050)& $-0.001$ & (0.019) \\
MRK348          & $-0.120$ & (0.022)& $ 0.079$ & (0.011) \\
NGC424          & $ 0.111$ & (0.018)& $ 0.085$ & (0.011) \\
NGC526A         & $ 0.252$ & (0.031)& $ 0.098$ & (0.011) \\
NGC513          & $ 0.030$ & (0.067)& $ 0.089$ & (0.095) \\
F01475-0740     & $ 0.143$ & (0.017)& $ 0.163$ & (0.007) \\
NGC931          & $ 0.013$ & (0.010)& $ 0.013$ & (0.007) \\
NGC1056         & $ 0.061$ & (0.030)& $-0.050$ & (0.006) \\
NGC1097         & $ 0.207$ & (0.054)& $ 0.015$ & (0.014) \\
NGC1125         & $-0.458$ & (0.070)& $-0.114$ & (0.016) \\
NGC1143-4       & $-0.465$ & (0.042)& $-0.144$ & (0.009) \\
M-2-8-39        & $ 0.014$ & (0.021)& $ 0.080$ & (0.012) \\
NGC1194         & $-0.797$ & (0.010)& $-0.145$ & (0.012) \\
NGC1241         & $-0.104$ & (0.066)& $-0.053$ & (0.018) \\
NGC1320         & $-0.020$ & (0.028)& $ 0.036$ & (0.010) \\
NGC1365         & $-0.169$ & (0.019)& $-0.066$ & (0.012) \\
NGC1386         & $-0.534$ & (0.023)& $-0.079$ & (0.013) \\
F03450+0055     & $ 0.328$ & (0.024)& $ 0.068$ & (0.011) \\
NGC1566         & $-0.045$ & (0.020)& $-0.015$ & (0.006) \\
F04385-0828     & $-0.769$ & (0.017)& $-0.102$ & (0.011) \\
NGC1667         & $ 0.049$ & (0.058)& $-0.091$ & (0.009) \\
E33-G2          & $ 0.109$ & (0.028)& $ 0.013$ & (0.008) \\
M-5-13-17       & $ 0.007$ & (0.033)& $-0.013$ & (0.013) \\
MRK6            & $ 0.137$ & (0.015)& $ 0.197$ & (0.009) \\
MRK79           & $ 0.175$ & (0.034)& $ 0.052$ & (0.014) \\
NGC2639         & $ 0.065$ & (0.088)& $-0.002$ & (0.033) \\
MRK704          & $ 0.082$ & (0.020)& $-0.016$ & (0.012) \\
NGC2992         & $ 0.042$ & (0.023)& $-0.022$ & (0.010) \\
MRK1239         & $ 0.238$ & (0.021)& $ 0.135$ & (0.014) \\
NGC3079         & $-0.923$ & (0.058)& $-0.561$ & (0.012) \\
NGC3227         & $-0.032$ & (0.027)& $ 0.052$ & (0.015) \\
NGC3511         & $ 0.015$ & (0.076)& $-0.109$ & (0.012) \\
NGC3516         & $-0.007$ & (0.012)& $ 0.052$ & (0.006) \\
M+0-29-23       & $-0.366$ & (0.029)& $-0.187$ & (0.012) \\
NGC3660         & $ 0.315$ & (0.075)& $ 0.194$ & (0.042) \\
NGC3982         & $-0.065$ & (0.056)& $ 0.007$ & (0.014) \\
NGC4051         & $ 0.030$ & (0.018)& $ 0.049$ & (0.011) \\
UGC7064         & $ 0.044$ & (0.040)& $ 0.086$ & (0.018) \\
NGC4151         & $ 0.117$ & (0.009)& $ 0.145$ & (0.016) \\
MRK766          & $ 0.167$ & (0.024)& $ 0.038$ & (0.010) \\
NGC4388         & $-0.603$ & (0.015)& $-0.089$ & (0.010) \\
NGC4501         & $-0.202$ & (0.065)& $-0.122$ & (0.016) \\
NGC4579         & $ 0.400$ & (0.036)& $ 0.105$ & (0.010) \\
NGC4593         & $ 0.229$ & (0.074)& $ 0.080$ & (0.036) \\
NGC4594         & $ 0.347$ & (0.016)& $ 0.196$ & (0.013) \\
TOL1238-364     & $-0.127$ & (0.016)& $ 0.033$ & (0.011) \\
NGC4602         & $ 0.095$ & (0.088)& $-0.049$ & (0.011) \\
M-2-33-34       & $-0.039$ & (0.018)& $-0.020$ & (0.006) \\
NGC4941         & $-0.026$ & (0.043)& $-0.016$ & (0.015) \\
NGC4968         & $-0.071$ & (0.024)& $ 0.056$ & (0.008) \\
NGC5005         & $-0.320$ & (0.037)& $-0.108$ & (0.011) \\
NGC5033         & $-0.127$ & (0.026)& $-0.108$ & (0.008) \\
NGC5135         & $-0.183$ & (0.016)& $-0.056$ & (0.009) \\
M-6-30-15       & $ 0.143$ & (0.021)& $ 0.049$ & (0.006) \\
NGC5256         & $-0.352$ & (0.070)& $-0.137$ & (0.011) \\
IC4329A         & $ 0.114$ & (0.017)& $ 0.042$ & (0.014) \\
NGC5347         & $-0.069$ & (0.021)& $ 0.019$ & (0.007) \\
NGC5506         & $-0.703$ & (0.034)& $-0.046$ & (0.070) \\
NGC5548         & $ 0.136$ & (0.021)& $ 0.081$ & (0.007) \\
MRK817          & $ 0.271$ & (0.033)& $ 0.071$ & (0.011) \\
NGC5929         & $-0.051$ & (0.146)& $ 0.013$ & (0.032) \\
NGC5953         & $ 0.015$ & (0.027)& $-0.079$ & (0.010) \\
M-2-40-4        & $-0.221$ & (0.014)& $ 0.032$ & (0.007) \\
F15480-0344     & $-0.009$ & (0.025)& $ 0.095$ & (0.007) \\
NGC6810         & $ 0.034$ & (0.025)& $ 0.105$ & (0.023) \\
NGC6860         & $ 0.171$ & (0.019)& $ 0.054$ & (0.007) \\
NGC6890         & $-0.037$ & (0.015)& $ 0.018$ & (0.009) \\
IC5063          & $-0.237$ & (0.014)& $-0.014$ & (0.010) \\
UGC11680        & $ 0.067$ & (0.038)& $ 0.087$ & (0.018) \\
NGC7130         & $-0.036$ & (0.028)& $-0.001$ & (0.010) \\
NGC7172         & $-1.679$ & (0.008)& $-0.387$ & (0.012) \\
NGC7213         & $ 0.587$ & (0.023)& $ 0.236$ & (0.007) \\
NGC7314         & $-0.205$ & (0.056)& $-0.118$ & (0.018) \\
M-3-58-7        & $ 0.189$ & (0.027)& $ 0.021$ & (0.010) \\
NGC7469         & $ 0.068$ & (0.018)& $ 0.048$ & (0.010) \\
NGC7496         & $-0.091$ & (0.037)& $-0.024$ & (0.008) \\
NGC7582         & $-0.657$ & (0.026)& $-0.156$ & (0.010) \\
NGC7590         & $ 0.213$ & (0.085)& $ 0.086$ & (0.068) \\
NGC7603         & $ 0.205$ & (0.020)& $ 0.033$ & (0.015) \\
NGC7674         & $-0.098$ & (0.019)& $ 0.025$ & (0.012) \\
CGCG381-051     & $ 0.381$ & (0.018)& $ 0.126$ & (0.006) \\
\enddata
\tablecomments{Sil 10 \m\ and 18 \m\ strengths. Sil absorption is indicated by negative strengths, emission, positive. Formal statistical uncertainties are given in parentheses. }
\end{deluxetable}

\begin{deluxetable}{lrrrr}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Infrared Continuum Spectral Indices\label{tab:spectralindices}}
\tablehead{
Source ID &  \multicolumn{2}{c}{$\alpha$(20--30 \m)} &  \multicolumn{2}{c}{$\alpha$(55-90 \m)}
}
\startdata
MRK335 & $-$1.75 & (0.03) & $-$1.49 & (0.29) \\
MRK938 & 1.58 & (0.02) & $-$2.03 & (0.03) \\
E12-G21 & $-$0.62 & (0.02) & $-$0.59 & (0.10) \\
MRK348 & $-$1.87 & (0.01) & $-$2.62 & (0.23) \\
NGC424 & $-$2.23 & (0.02) & $-$2.60 & (0.11) \\
NGC526A & $-$2.91 & (0.03) & $-$1.50 & (0.44) \\
NGC513 & $-$0.40 & (0.03) & $-$0.72 & (0.06) \\
F01475-0740 & $-$1.36 & (0.03) & $-$2.23 & (0.19) \\
NGC931 & $-$1.45 & (0.02) & $-$1.61 & (0.07) \\
NGC1056 & 0.62 & (0.03) & $-$1.08 & (0.06) \\
NGC1097 & 0.69 & (0.01) & $-$1.05 & (0.02) \\
NGC1125 & 0.21 & (0.03) & $-$2.08 & (0.06) \\
NGC1143-4 & 0.62 & (0.01) & $-$0.60 & (0.05) \\
M-2-8-39 & $-$2.36 & (0.02) & $-$2.80 & (0.43) \\
NGC1194 & $-$1.13 & (0.02) & $-$2.82 & (0.20) \\
NGC1241 & 0.00 & (0.03) & $-$0.47 & (0.06) \\
NGC1320 & $-$1.06 & (0.02) & $-$1.79 & (0.06) \\
NGC1365 & 0.59 & (0.01) & $-$1.05 & (0.03) \\
NGC1386 & $-$0.45 & (0.02) & $-$1.52 & (0.03) \\
F03450+0055 & $-$1.89 & (0.03) & \nodata & \nodata \\
NGC1566 & $-$0.50 & (0.02) & $-$0.29 & (0.07) \\
F04385-0828 & $-$0.50 & (0.03) & $-$2.85 & (0.07) \\
NGC1667 & 0.42 & (0.03) & $-$0.37 & (0.06) \\
E33-G2 & $-$1.96 & (0.02) & $-$1.39 & (0.21) \\
M-5-13-17 & $-$0.98 & (0.03) & $-$1.30 & (0.12) \\
MRK6 & $-$1.72 & (0.02) & $-$1.95 & (0.14) \\
MRK79 & $-$1.32 & (0.02) & $-$1.54 & (0.12) \\
NGC2639 & 0.04 & (0.06) & 0.36 & (0.07) \\
MRK704 & $-$2.29 & (0.02) & $-$3.87 & (0.38) \\
NGC2992 & $-$0.73 & (0.03) & $-$1.19 & (0.04) \\
MRK1239 & $-$1.82 & (0.02) & $-$2.45 & (0.11) \\
NGC3079 & 2.45 & (0.04) & \nodata & \nodata \\
NGC3227 & $-$0.83 & (0.02) & $-$1.11 & (0.04) \\
NGC3511 & 0.24 & (0.05) & $-$0.12 & (0.06) \\
NGC3516 & $-$1.35 & (0.02) & $-$1.97 & (0.11) \\
M+0-29-23 & 0.41 & (0.01) & $-$0.98 & (0.04) \\
NGC3660 & 0.11 & (0.04) & $-$0.79 & (0.15) \\
NGC3982 & $-$0.02 & (0.04) & $-$0.59 & (0.07) \\
NGC4051 & $-$1.26 & (0.03) & $-$1.16 & (0.08) \\
UGC7064 & $-$0.75 & (0.04) & $-$1.05 & (0.12) \\
NGC4151 & $-$2.14 & (0.02) & $-$2.50 & (0.05) \\
MRK766 & $-$0.81 & (0.02) & $-$2.03 & (0.04) \\
NGC4388 & $-$0.53 & (0.03) & $-$1.29 & (0.09) \\
NGC4501 & $-$0.28 & (0.05) & 0.34 & (0.08) \\
NGC4579 & $-$0.67 & (0.02) & $-$0.36 & (0.08) \\
NGC4593 & $-$1.11 & (0.02) & $-$1.33 & (0.09) \\
NGC4594 & $-$0.74 & (0.06) & $-$0.12 & (0.46) \\
NGC4602 & 0.04 & (0.05) & $-$0.19 & (0.13) \\
TOL1238-364 & $-$0.90 & (0.03) & $-$1.51 & (0.06) \\
M-2-33-34 & $-$0.72 & (0.04) & $-$1.30 & (0.12) \\
NGC4941 & $-$0.90 & (0.03) & $-$1.33 & (0.14) \\
NGC4968 & $-$1.47 & (0.02) & $-$1.58 & (0.10) \\
NGC5005 & 1.45 & (0.03) & $-$0.45 & (0.04) \\
NGC5033 & 0.10 & (0.02) & $-$0.19 & (0.18) \\
NGC5135 & 0.44 & (0.02) & $-$0.72 & (0.06) \\
M-6-30-15 & $-$1.74 & (0.02) & $-$1.67 & (0.16) \\
NGC5256 & 0.85 & (0.02) & $-$1.39 & (0.04) \\
IC4329A & $-$2.14 & (0.02) & $-$2.70 & (0.10) \\
NGC5347 & $-$1.51 & (0.04) & $-$1.67 & (0.12) \\
NGC5506 & $-$0.67 & (0.02) & $-$2.11 & (0.05) \\
NGC5548 & $-$1.65 & (0.03) & $-$1.88 & (0.13) \\
MRK817 & $-$0.80 & (0.02) & $-$2.51 & (0.08) \\
NGC5929 & 0.45 & (0.07) & $-$1.26 & (0.09) \\
NGC5953 & 0.51 & (0.03) & \nodata & \nodata \\
M-2-40-4 & $-$0.77 & (0.01) & $-$1.28 & (0.05) \\
F15480-0344 & $-$1.21 & (0.02) & $-$1.82 & (0.10) \\
NGC6810 & $-$0.42 & (0.02) & $-$1.07 & (0.03) \\
NGC6860 & $-$2.06 & (0.02) & $-$0.61 & (0.13) \\
NGC6890 & $-$0.66 & (0.02) & $-$0.66 & (0.05) \\
IC5063 & $-$1.01 & (0.02) & $-$2.70 & (0.06) \\
UGC11680 & $-$1.39 & (0.03) & $-$0.59 & (0.27) \\
NGC7130 & 0.44 & (0.02) & $-$1.24 & (0.03) \\
NGC7172 & 0.40 & (0.02) & $-$0.65 & (0.04) \\
NGC7213 & $-$2.30 & (0.03) & $-$0.76 & (0.10) \\
NGC7314 & $-$0.77 & (0.02) & $-$0.82 & (0.13) \\
M-3-58-7 & $-$0.87 & (0.02) & $-$1.69 & (0.05) \\
NGC7469 & $-$0.11 & (0.01) & $-$1.55 & (0.03) \\
NGC7496 & 0.47 & (0.02) & $-$1.57 & (0.04) \\
NGC7582 & 0.71 & (0.02) & $-$1.38 & (0.03) \\
NGC7590 & 0.10 & (0.03) & $-$0.34 & (0.06) \\
NGC7603 & $-$1.75 & (0.02) & $-$1.01 & (0.16) \\
NGC7674 & $-$0.94 & (0.02) & $-$1.66 & (0.04) \\
CGCG381-051 & $-$0.77 & (0.02) & $-$1.69 & (0.08) \\
\enddata
\tablecomments{Continuum spectral indices over the wavelength ranges 20--30 \m\ and 55-90 \m. Formal statistical uncertainties are provided in parentheses.The convention is $F_{\lambda} \propto \lambda^{\alpha}$. }
\end{deluxetable}
